Energy-Efficient Internet of Things Monitoring with Content-Based Wake-Up Radio

The use of Wake-Up Radio (WUR) in Internet of Things (IoT) networks can significantly improve their energy efficiency: battery-powered sensors can remain in a low-power (sleep) mode while listening for wake-up messages using their WUR and reactivate only when polled. However, polling-based WUR may still lead to wasted energy if values sensed by the polled sensors provide no new information to the receiver, or in general have a low Value of Information (VoI). In this paper, we design a content-based WUR that tracks the process observed by the sensors and only wakes up the sensor if its estimated update's VoI is higher than a threshold communicated through the poll. If the sensor does not reply to the polling request, the Gateway (GW) can make a Bayesian update, knowing that either the sensor value substantially confirms its current estimate or the transmission failed due to the wireless channel. We analyze the trade-off between the tracking error and the battery lifetime of the sensors, showing that content-based WUR can provide fine-grained control of this trade-off and significantly increase the battery lifetime of the node with a minimal Mean Squared Error (MSE) increase.

==> Images/Scenario_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\fwidth,
height=\fheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Lifetime $\mathcal{L}$ (years)},
% ymin=1.4,
% ymax=3.4,
% ymode=log,
% log ticks with fixed point,
% y filter/.code=\pgfmathparse{#1 + 6.90775527898214},
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% title style={font=\bfseries},
% title={Pareto Optimal Curve},
legend style={at={(0.985,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, semithick, color=color7] table[row sep=crcr] {%
2.58081862427072	1903.24324363681\\
2.54351255086908	1838.09294600732\\
2.50843347709939	1819.87030086434\\
2.47026266188264	1748.14224020704\\
2.44212374786503	1459.74447567406\\
2.39736895469855	1450.91977268207\\
2.35641573457333	1401.22574949327\\
1.76665955508463	1226.55804670361\\
1.72577033203408	1195.17269988969\\
1.68618303776412	1140.42722019449\\
1.66131165816676	1117.57563194145\\
1.61641399357267	1078.21041534074\\
1.57433774859168	1032.5868843698\\
1.52886497064579	998.160651676231\\
1.03885563010288	783.024127151953\\
0.985255706158999	762.639482570323\\
0.934405181826213	740.402463397489\\
0.879862693330065	719.015567353278\\
0.830985898626675	694.012576596312\\
0.786173216500754	670.713511407176\\
0.744490768314473	636.634883891358\\
0.671302648866413	496.194158979454\\
0.619449634639487	460.253140971688\\
0.566860984677328	424.344708545381\\
0.516188351087017	393.480538885218\\
0.472074482337738	368.31275724553\\
0.433219072492263	340.97899037906\\
0.416598244570978	250.009229967622\\
0.373778063816453	211.723144706308\\
0.332627010137003	183.189715332071\\
0.294789468419308	166.552775167709\\
0.260790953879896	155.634026139172\\
0.232101008846866	150.875606782903\\
0.217384226166198	85.357984565301\\
0.195344764097614	63.237676808296\\
0.170690649416017	48.2887743717006\\
0.145058391604583	39.4895666858472\\
0.120989804410707	35.0725539717022\\
0.100897750417863	33.8318266836473\\
0.0856164383561644	31.7182598888746\\
};
\addlegendentry{Content-based WUR}

\addplot[const plot, semithick, dashed, color=color5] table[row sep=crcr] {%
2.35641573457333	1401.22574949327\\
2.35641573457333	1401.22574949327\\
2.35641573457333	1401.22574949327\\
2.35641573457333	1401.22574949327\\
2.35641573457333	1401.22574949327\\
2.35641573457333	1401.22574949327\\
1.52886497064579	998.160651676231\\
1.52886497064579	998.160651676231\\
1.52886497064579	998.160651676231\\
1.52886497064579	998.160651676231\\
1.52886497064579	998.160651676231\\
1.52886497064579	998.160651676231\\
0.744490768314473	636.634883891358\\
0.744490768314473	636.634883891358\\
0.744490768314473	636.634883891358\\
0.744490768314473	636.634883891358\\
0.744490768314473	636.634883891358\\
0.744490768314473	636.634883891358\\
0.401327054794521	305.282301481736\\
0.401327054794521	305.282301481736\\
0.401327054794521	305.282301481736\\
0.401327054794521	305.282301481736\\
0.401327054794521	305.282301481736\\
0.401327054794521	305.282301481736\\
0.208820581356499	141.226567153165\\
0.208820581356499	141.226567153165\\
0.208820581356499	141.226567153165\\
0.208820581356499	141.226567153165\\
0.208820581356499	141.226567153165\\
0.208820581356499	141.226567153165\\
0.0856164383561644	31.7182598888746\\
0.0856164383561644	31.7182598888746\\
0.0856164383561644	31.7182598888746\\
0.0856164383561644	31.7182598888746\\
0.0856164383561644	31.7182598888746\\
0.0856164383561644	31.7182598888746\\
};
\addlegendentry{ID-based WUR}
\end{semilogyaxis}
\draw [red, decorate,
	decoration = {brace,mirror,raise=2pt}] (2.5,1.5) --  (2.5,2.25);
\node at (3.2,1.85) {\footnotesize$M=50$};
\draw [red, decorate,
	decoration = {brace,mirror,raise=2pt}] (2.9,2.55) --  (2.9,2.95);
\node at (3.65,2.75) {\footnotesize$M=20$};
\draw [red, decorate,
	decoration = {brace,mirror,raise=2pt}] (3.5,3.1) --  (3.5,3.45);
 \node at (4.25,3.27) {\footnotesize$M=10$};
\draw [red, decorate,
	decoration = {brace,raise=2pt}] (3.6,4) --  (4.4,4);
 \node at (3.95,4.35) {\footnotesize$M=5$};
 \draw [red, decorate,
	decoration = {brace,mirror, raise=2pt}] (5.5,3.8) --  (6.2,3.8);
 \node at (5.85,3.4) {\footnotesize$M=2$};
 \draw [red, decorate,
	decoration = {brace,mirror, raise=2pt}] (7.4,4) --  (8.1,4);
 \node at (7.75,3.6) {\footnotesize$M=1$};
\end{tikzpicture}%

==> Images/Scenario_1_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\cwidth,
height=\cheight,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={MSE},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Empirical CDF},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={MSE CDF},
xmajorgrids,
ymajorgrids,
legend style={at={(0.005,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font={\footnotesize}}
]
\addplot [color=color1]
  table[row sep=crcr]{%
-inf	0\\
290.213522142877	0\\
290.213522142877	0.01\\
294.427000113158	0.01\\
294.427000113158	0.02\\
294.581568760792	0.02\\
294.581568760792	0.03\\
295.551941240852	0.03\\
295.551941240852	0.04\\
295.796176170401	0.04\\
295.796176170401	0.05\\
296.485559013443	0.05\\
296.485559013443	0.06\\
296.577225373133	0.06\\
296.577225373133	0.07\\
296.684593609391	0.07\\
296.684593609391	0.08\\
296.750051502558	0.08\\
296.750051502558	0.09\\
298.129631025314	0.09\\
298.129631025314	0.1\\
298.351452497448	0.1\\
298.351452497448	0.11\\
298.366944533032	0.11\\
298.366944533032	0.12\\
298.991918729584	0.12\\
298.991918729584	0.13\\
299.181263507497	0.13\\
299.181263507497	0.14\\
299.193253467699	0.14\\
299.193253467699	0.15\\
299.647529801247	0.15\\
299.647529801247	0.16\\
299.942098217845	0.16\\
299.942098217845	0.17\\
299.952306722596	0.17\\
299.952306722596	0.18\\
300.314851467826	0.18\\
300.314851467826	0.19\\
300.437526454275	0.19\\
300.437526454275	0.2\\
300.530674547751	0.2\\
300.530674547751	0.21\\
300.875807099671	0.21\\
300.875807099671	0.22\\
301.220455837096	0.22\\
301.220455837096	0.23\\
301.262284793294	0.23\\
301.262284793294	0.24\\
301.278565175976	0.24\\
301.278565175976	0.25\\
301.409825741524	0.25\\
301.409825741524	0.26\\
301.796596710787	0.26\\
301.796596710787	0.27\\
301.999685438688	0.27\\
301.999685438688	0.28\\
302.515331870149	0.28\\
302.515331870149	0.29\\
302.609185012541	0.29\\
302.609185012541	0.3\\
302.747949532707	0.3\\
302.747949532707	0.31\\
302.792973668114	0.31\\
302.792973668114	0.32\\
302.848985128363	0.32\\
302.848985128363	0.33\\
302.861593353245	0.33\\
302.861593353245	0.34\\
302.886045666052	0.34\\
302.886045666052	0.35\\
302.914056704836	0.35\\
302.914056704836	0.36\\
303.022350236134	0.36\\
303.022350236134	0.37\\
303.124703828432	0.37\\
303.124703828432	0.38\\
303.307685306915	0.38\\
303.307685306915	0.39\\
303.55356498009	0.39\\
303.55356498009	0.4\\
304.112371489593	0.4\\
304.112371489593	0.41\\
304.130539486197	0.41\\
304.130539486197	0.42\\
304.293261505343	0.42\\
304.293261505343	0.43\\
304.296171904544	0.43\\
304.296171904544	0.44\\
304.328442488989	0.44\\
304.328442488989	0.45\\
304.542880376911	0.45\\
304.542880376911	0.46\\
304.596684697582	0.46\\
304.596684697582	0.47\\
304.665299790599	0.47\\
304.665299790599	0.48\\
304.770400359408	0.48\\
304.770400359408	0.49\\
304.924566327551	0.49\\
304.924566327551	0.5\\
305.006553979887	0.5\\
305.006553979887	0.51\\
305.257278368573	0.51\\
305.257278368573	0.52\\
305.267105352128	0.52\\
305.267105352128	0.53\\
305.353064859643	0.53\\
305.353064859643	0.54\\
305.382414002099	0.54\\
305.382414002099	0.55\\
305.405730532005	0.55\\
305.405730532005	0.56\\
305.594596674614	0.56\\
305.594596674614	0.57\\
305.613420141213	0.57\\
305.613420141213	0.58\\
305.708469867278	0.58\\
305.708469867278	0.59\\
305.900635739701	0.59\\
305.900635739701	0.6\\
306.437534252083	0.6\\
306.437534252083	0.61\\
306.600568717548	0.61\\
306.600568717548	0.62\\
306.631164819339	0.62\\
306.631164819339	0.63\\
306.714699215195	0.63\\
306.714699215195	0.64\\
307.3162030131	0.64\\
307.3162030131	0.65\\
307.586808200513	0.65\\
307.586808200513	0.66\\
307.590644486675	0.66\\
307.590644486675	0.67\\
307.747827208645	0.67\\
307.747827208645	0.68\\
307.77402963041	0.68\\
307.77402963041	0.69\\
307.864720099515	0.69\\
307.864720099515	0.7\\
308.156196799683	0.7\\
308.156196799683	0.71\\
308.241719545741	0.71\\
308.241719545741	0.72\\
308.367654271822	0.72\\
308.367654271822	0.73\\
308.82614423562	0.73\\
308.82614423562	0.74\\
309.07222838171	0.74\\
309.07222838171	0.75\\
309.091519858238	0.75\\
309.091519858238	0.76\\
309.115343005971	0.76\\
309.115343005971	0.77\\
309.194788010214	0.77\\
309.194788010214	0.78\\
309.213176997623	0.78\\
309.213176997623	0.79\\
309.735815993813	0.79\\
309.735815993813	0.8\\
310.213289682217	0.8\\
310.213289682217	0.81\\
310.258485395437	0.81\\
310.258485395437	0.82\\
310.477186097341	0.82\\
310.477186097341	0.83\\
310.54366227933	0.83\\
310.54366227933	0.84\\
310.963395282413	0.84\\
310.963395282413	0.85\\
311.100900778469	0.85\\
311.100900778469	0.86\\
311.192767115415	0.86\\
311.192767115415	0.87\\
311.571706966405	0.87\\
311.571706966405	0.88\\
312.240514275039	0.88\\
312.240514275039	0.89\\
312.361319407942	0.89\\
312.361319407942	0.9\\
312.625808319554	0.9\\
312.625808319554	0.91\\
313.189158666023	0.91\\
313.189158666023	0.92\\
313.478539827352	0.92\\
313.478539827352	0.93\\
313.857216649462	0.93\\
313.857216649462	0.94\\
315.592050515107	0.94\\
315.592050515107	0.95\\
315.773888969087	0.95\\
315.773888969087	0.96\\
316.197644131985	0.96\\
316.197644131985	0.97\\
318.76457710822	0.97\\
318.76457710822	0.98\\
319.701731985428	0.98\\
319.701731985428	0.99\\
322.562895050769	0.99\\
322.562895050769	1\\
inf	1\\
};
\addlegendentry{ID $(\mathcal{L}\!=\!0.4$~y$)$}

\addplot [color=color2]
  table[row sep=crcr]{%
-inf	0\\
315.644630842145	0\\
315.644630842145	0.01\\
318.268744156928	0.01\\
318.268744156928	0.02\\
320.883363976604	0.02\\
320.883363976604	0.03\\
322.448367137951	0.03\\
322.448367137951	0.04\\
327.44460200309	0.04\\
327.44460200309	0.05\\
328.94753738536	0.05\\
328.94753738536	0.06\\
329.491002259874	0.06\\
329.491002259874	0.07\\
329.935969859963	0.07\\
329.935969859963	0.08\\
330.184484026235	0.08\\
330.184484026235	0.09\\
330.79321123251	0.09\\
330.79321123251	0.1\\
331.611047296001	0.1\\
331.611047296001	0.11\\
331.7100952485	0.11\\
331.7100952485	0.12\\
332.184927417679	0.12\\
332.184927417679	0.13\\
332.321176979732	0.13\\
332.321176979732	0.14\\
332.936736286841	0.14\\
332.936736286841	0.15\\
333.256871417038	0.15\\
333.256871417038	0.16\\
333.518270672172	0.16\\
333.518270672172	0.17\\
334.578373842346	0.17\\
334.578373842346	0.18\\
334.69907983099	0.18\\
334.69907983099	0.19\\
334.810025759401	0.19\\
334.810025759401	0.2\\
335.401964430641	0.2\\
335.401964430641	0.21\\
335.455177673362	0.21\\
335.455177673362	0.22\\
335.549468421437	0.22\\
335.549468421437	0.23\\
335.826421898798	0.23\\
335.826421898798	0.24\\
335.978762664118	0.24\\
335.978762664118	0.25\\
336.09551042192	0.25\\
336.09551042192	0.26\\
336.1648711135	0.26\\
336.1648711135	0.27\\
336.263214466928	0.27\\
336.263214466928	0.28\\
336.38269250249	0.28\\
336.38269250249	0.29\\
336.540675995534	0.29\\
336.540675995534	0.3\\
336.684962108447	0.3\\
336.684962108447	0.31\\
336.728684918371	0.31\\
336.728684918371	0.32\\
336.874898677799	0.32\\
336.874898677799	0.33\\
337.14597463091	0.33\\
337.14597463091	0.34\\
337.514149119779	0.34\\
337.514149119779	0.35\\
338.233431992734	0.35\\
338.233431992734	0.36\\
338.327138657922	0.36\\
338.327138657922	0.37\\
339.11672984266	0.37\\
339.11672984266	0.38\\
339.780471726849	0.38\\
339.780471726849	0.39\\
339.870978168848	0.39\\
339.870978168848	0.4\\
339.939216528542	0.4\\
339.939216528542	0.41\\
340.047761144357	0.41\\
340.047761144357	0.42\\
340.194130255689	0.42\\
340.194130255689	0.43\\
340.212428582226	0.43\\
340.212428582226	0.44\\
340.308204582965	0.44\\
340.308204582965	0.45\\
340.308926320687	0.45\\
340.308926320687	0.46\\
340.383684267051	0.46\\
340.383684267051	0.47\\
340.460751004449	0.47\\
340.460751004449	0.48\\
340.740503450965	0.48\\
340.740503450965	0.49\\
340.848225748614	0.49\\
340.848225748614	0.5\\
341.089086852437	0.5\\
341.089086852437	0.51\\
341.167906399327	0.51\\
341.167906399327	0.52\\
341.462006615132	0.52\\
341.462006615132	0.53\\
341.482042277306	0.53\\
341.482042277306	0.54\\
342.04868001149	0.54\\
342.04868001149	0.55\\
342.318875614262	0.55\\
342.318875614262	0.56\\
342.32794942737	0.56\\
342.32794942737	0.57\\
342.388617083287	0.57\\
342.388617083287	0.58\\
342.576936101325	0.58\\
342.576936101325	0.59\\
342.670294548751	0.59\\
342.670294548751	0.6\\
342.711983506514	0.6\\
342.711983506514	0.61\\
342.76245511559	0.61\\
342.76245511559	0.62\\
342.966638250311	0.62\\
342.966638250311	0.63\\
343.32511085553	0.63\\
343.32511085553	0.64\\
343.396171432266	0.64\\
343.396171432266	0.65\\
343.800349633804	0.65\\
343.800349633804	0.66\\
344.413903912204	0.66\\
344.413903912204	0.67\\
344.430566501045	0.67\\
344.430566501045	0.68\\
344.594530361353	0.68\\
344.594530361353	0.69\\
344.702675681592	0.69\\
344.702675681592	0.7\\
345.218046915329	0.7\\
345.218046915329	0.71\\
345.248535208585	0.71\\
345.248535208585	0.72\\
345.602746249944	0.72\\
345.602746249944	0.73\\
346.313556626082	0.73\\
346.313556626082	0.74\\
346.903111901405	0.74\\
346.903111901405	0.75\\
347.136784300131	0.75\\
347.136784300131	0.76\\
347.2826198259	0.76\\
347.2826198259	0.77\\
347.581148143948	0.77\\
347.581148143948	0.78\\
347.837216273057	0.78\\
347.837216273057	0.79\\
347.872933425523	0.79\\
347.872933425523	0.8\\
347.885631486668	0.8\\
347.885631486668	0.81\\
348.032773112993	0.81\\
348.032773112993	0.82\\
349.135766226547	0.82\\
349.135766226547	0.83\\
349.233359975701	0.83\\
349.233359975701	0.84\\
349.722034289003	0.84\\
349.722034289003	0.85\\
349.862278713418	0.85\\
349.862278713418	0.86\\
350.003912366519	0.86\\
350.003912366519	0.87\\
350.135308505746	0.87\\
350.135308505746	0.88\\
350.933545180324	0.88\\
350.933545180324	0.89\\
351.712798498295	0.89\\
351.712798498295	0.9\\
351.719470210155	0.9\\
351.719470210155	0.91\\
351.950414245692	0.91\\
351.950414245692	0.92\\
352.23933274074	0.92\\
352.23933274074	0.93\\
352.558793075821	0.93\\
352.558793075821	0.94\\
353.656255174169	0.94\\
353.656255174169	0.95\\
354.17796107697	0.95\\
354.17796107697	0.96\\
354.378474174657	0.96\\
354.378474174657	0.97\\
355.819597699955	0.97\\
355.819597699955	0.98\\
356.804717639536	0.98\\
356.804717639536	0.99\\
365.254605512353	0.99\\
365.254605512353	1\\
inf	1\\
};
\addlegendentry{$\theta\!=\!0.5\sigma (\mathcal{L}\!=\!0.43$~y$)$}

\addplot [color=color3]
  table[row sep=crcr]{%
-inf	0\\
342.513292591098	0\\
342.513292591098	0.01\\
344.08050217833	0.01\\
344.08050217833	0.02\\
351.317639872542	0.02\\
351.317639872542	0.03\\
351.563213947157	0.03\\
351.563213947157	0.04\\
352.460971989298	0.04\\
352.460971989298	0.05\\
354.931372882232	0.05\\
354.931372882232	0.06\\
355.015055786821	0.06\\
355.015055786821	0.07\\
355.70205673641	0.07\\
355.70205673641	0.08\\
356.153594066847	0.08\\
356.153594066847	0.09\\
356.189224043669	0.09\\
356.189224043669	0.1\\
357.365167239499	0.1\\
357.365167239499	0.11\\
358.059988231652	0.11\\
358.059988231652	0.12\\
358.461948901587	0.12\\
358.461948901587	0.13\\
358.487226919214	0.13\\
358.487226919214	0.14\\
358.692993596271	0.14\\
358.692993596271	0.15\\
358.737415793154	0.15\\
358.737415793154	0.16\\
359.61817494139	0.16\\
359.61817494139	0.17\\
359.661603614331	0.17\\
359.661603614331	0.18\\
359.806304167389	0.18\\
359.806304167389	0.19\\
359.906138239054	0.19\\
359.906138239054	0.2\\
360.051723156179	0.2\\
360.051723156179	0.21\\
360.178750457954	0.21\\
360.178750457954	0.22\\
360.968308969074	0.22\\
360.968308969074	0.23\\
361.278069144174	0.23\\
361.278069144174	0.24\\
361.285100741635	0.24\\
361.285100741635	0.25\\
361.407215054019	0.25\\
361.407215054019	0.26\\
361.981790345769	0.26\\
361.981790345769	0.27\\
362.403117889247	0.27\\
362.403117889247	0.28\\
362.975026002311	0.28\\
362.975026002311	0.29\\
363.037600164314	0.29\\
363.037600164314	0.3\\
363.263522191713	0.3\\
363.263522191713	0.31\\
363.73483683301	0.31\\
363.73483683301	0.32\\
363.940906746468	0.32\\
363.940906746468	0.33\\
363.952526396639	0.33\\
363.952526396639	0.34\\
364.036991732742	0.34\\
364.036991732742	0.35\\
364.11889944525	0.35\\
364.11889944525	0.36\\
364.51475112944	0.36\\
364.51475112944	0.37\\
364.756553948872	0.37\\
364.756553948872	0.38\\
364.836160472507	0.38\\
364.836160472507	0.39\\
365.425256353039	0.39\\
365.425256353039	0.4\\
366.016783552284	0.4\\
366.016783552284	0.41\\
366.298552955681	0.41\\
366.298552955681	0.42\\
366.299877300783	0.42\\
366.299877300783	0.43\\
366.818468029983	0.43\\
366.818468029983	0.44\\
367.049458076392	0.44\\
367.049458076392	0.45\\
367.254198186751	0.45\\
367.254198186751	0.46\\
367.408654126955	0.46\\
367.408654126955	0.47\\
367.44755987319	0.47\\
367.44755987319	0.48\\
367.512535122845	0.48\\
367.512535122845	0.49\\
368.233044420915	0.49\\
368.233044420915	0.5\\
368.661727528009	0.5\\
368.661727528009	0.51\\
369.076038329986	0.51\\
369.076038329986	0.52\\
369.154115505254	0.52\\
369.154115505254	0.53\\
369.15498771245	0.53\\
369.15498771245	0.54\\
369.17272557439	0.54\\
369.17272557439	0.55\\
369.528829058726	0.55\\
369.528829058726	0.56\\
369.54641904242	0.56\\
369.54641904242	0.57\\
369.611681734978	0.57\\
369.611681734978	0.58\\
369.77772725398	0.58\\
369.77772725398	0.59\\
369.921456596355	0.59\\
369.921456596355	0.6\\
370.386703857832	0.6\\
370.386703857832	0.61\\
370.641258512611	0.61\\
370.641258512611	0.62\\
370.883748360878	0.62\\
370.883748360878	0.63\\
370.955822127506	0.63\\
370.955822127506	0.64\\
371.118494253888	0.64\\
371.118494253888	0.65\\
371.293280133655	0.65\\
371.293280133655	0.66\\
371.443133741276	0.66\\
371.443133741276	0.67\\
371.556094882409	0.67\\
371.556094882409	0.68\\
372.180027472984	0.68\\
372.180027472984	0.69\\
372.420985556293	0.69\\
372.420985556293	0.7\\
372.690080876798	0.7\\
372.690080876798	0.71\\
373.239559984516	0.71\\
373.239559984516	0.72\\
374.810541343221	0.72\\
374.810541343221	0.73\\
375.715756528987	0.73\\
375.715756528987	0.74\\
376.030832962835	0.74\\
376.030832962835	0.75\\
376.045502576771	0.75\\
376.045502576771	0.76\\
376.267716966489	0.76\\
376.267716966489	0.77\\
376.288524096122	0.77\\
376.288524096122	0.78\\
377.113410575941	0.78\\
377.113410575941	0.79\\
377.615803039174	0.79\\
377.615803039174	0.8\\
377.984401285117	0.8\\
377.984401285117	0.81\\
378.226211717254	0.81\\
378.226211717254	0.82\\
378.25180872538	0.82\\
378.25180872538	0.83\\
378.516809436026	0.83\\
378.516809436026	0.84\\
378.846895764205	0.84\\
378.846895764205	0.85\\
378.909430516493	0.85\\
378.909430516493	0.86\\
378.994880283556	0.86\\
378.994880283556	0.87\\
379.089524276778	0.87\\
379.089524276778	0.88\\
379.323696826683	0.88\\
379.323696826683	0.89\\
379.357446479886	0.89\\
379.357446479886	0.9\\
379.55579230475	0.9\\
379.55579230475	0.91\\
380.253147136914	0.91\\
380.253147136914	0.92\\
380.823440366109	0.92\\
380.823440366109	0.93\\
382.170659124649	0.93\\
382.170659124649	0.94\\
382.596611562131	0.94\\
382.596611562131	0.95\\
384.142314933283	0.95\\
384.142314933283	0.96\\
385.717527105327	0.96\\
385.717527105327	0.97\\
386.871240873939	0.97\\
386.871240873939	0.98\\
390.481587544206	0.98\\
390.481587544206	0.99\\
391.649187545542	0.99\\
391.649187545542	1\\
inf	1\\
};
\addlegendentry{$\theta\!=\!\sigma (\mathcal{L}\!=\!0.47$~y$)$}

\addplot [color=color4]
  table[row sep=crcr]{%
-inf	0\\
368.032369628214	0\\
368.032369628214	0.01\\
373.340331789666	0.01\\
373.340331789666	0.02\\
373.66963228836	0.02\\
373.66963228836	0.03\\
373.692443626462	0.03\\
373.692443626462	0.04\\
373.886661259154	0.04\\
373.886661259154	0.05\\
374.256693051261	0.05\\
374.256693051261	0.06\\
375.737657081913	0.06\\
375.737657081913	0.07\\
378.29291326675	0.07\\
378.29291326675	0.08\\
379.687850443564	0.08\\
379.687850443564	0.09\\
380.029583263808	0.09\\
380.029583263808	0.1\\
381.215205073833	0.1\\
381.215205073833	0.11\\
381.750157660835	0.11\\
381.750157660835	0.12\\
382.028829726563	0.12\\
382.028829726563	0.13\\
382.157599458461	0.13\\
382.157599458461	0.14\\
383.052442357768	0.14\\
383.052442357768	0.15\\
383.519006325203	0.15\\
383.519006325203	0.16\\
383.533557365686	0.16\\
383.533557365686	0.17\\
384.019591110974	0.17\\
384.019591110974	0.18\\
384.16739910689	0.18\\
384.16739910689	0.19\\
384.555292123393	0.19\\
384.555292123393	0.2\\
385.212442784664	0.2\\
385.212442784664	0.21\\
385.342063652622	0.21\\
385.342063652622	0.22\\
386.048797826206	0.22\\
386.048797826206	0.23\\
386.095429388326	0.23\\
386.095429388326	0.24\\
386.641925866219	0.24\\
386.641925866219	0.25\\
386.803776875643	0.25\\
386.803776875643	0.26\\
386.928155399699	0.26\\
386.928155399699	0.27\\
387.247120610051	0.27\\
387.247120610051	0.28\\
387.273099681892	0.28\\
387.273099681892	0.29\\
387.861154766369	0.29\\
387.861154766369	0.3\\
388.102180774634	0.3\\
388.102180774634	0.31\\
388.145765688852	0.31\\
388.145765688852	0.32\\
388.194066926262	0.32\\
388.194066926262	0.33\\
388.515971532619	0.33\\
388.515971532619	0.34\\
388.723247639759	0.34\\
388.723247639759	0.35\\
388.756532085624	0.35\\
388.756532085624	0.36\\
388.812950980278	0.36\\
388.812950980278	0.37\\
388.909275912291	0.37\\
388.909275912291	0.38\\
389.122030153198	0.38\\
389.122030153198	0.39\\
389.146475547893	0.39\\
389.146475547893	0.4\\
389.288362437789	0.4\\
389.288362437789	0.41\\
389.470093874737	0.41\\
389.470093874737	0.42\\
389.567709588825	0.42\\
389.567709588825	0.43\\
389.624063298864	0.43\\
389.624063298864	0.44\\
389.753584477194	0.44\\
389.753584477194	0.45\\
390.415923697636	0.45\\
390.415923697636	0.46\\
390.859998281422	0.46\\
390.859998281422	0.47\\
391.238843767652	0.47\\
391.238843767652	0.48\\
391.316946115988	0.48\\
391.316946115988	0.49\\
391.739339046312	0.49\\
391.739339046312	0.5\\
392.00774002921	0.5\\
392.00774002921	0.51\\
392.098971070109	0.51\\
392.098971070109	0.52\\
392.380829389972	0.52\\
392.380829389972	0.53\\
392.715517724105	0.53\\
392.715517724105	0.54\\
393.049398428894	0.54\\
393.049398428894	0.55\\
393.526556656909	0.55\\
393.526556656909	0.56\\
393.909679462378	0.56\\
393.909679462378	0.57\\
394.58070227295	0.57\\
394.58070227295	0.58\\
395.29151053623	0.58\\
395.29151053623	0.59\\
395.942448178463	0.59\\
395.942448178463	0.6\\
396.052888366994	0.6\\
396.052888366994	0.61\\
396.604407699928	0.61\\
396.604407699928	0.62\\
396.835026434815	0.62\\
396.835026434815	0.63\\
397.200764064673	0.63\\
397.200764064673	0.64\\
397.422678024128	0.64\\
397.422678024128	0.65\\
398.102604312367	0.65\\
398.102604312367	0.66\\
399.175087527923	0.66\\
399.175087527923	0.67\\
399.370737210234	0.67\\
399.370737210234	0.68\\
399.549628439875	0.68\\
399.549628439875	0.69\\
399.759187146087	0.69\\
399.759187146087	0.7\\
400.298531468743	0.7\\
400.298531468743	0.71\\
400.416452086747	0.71\\
400.416452086747	0.72\\
400.42032758927	0.72\\
400.42032758927	0.73\\
400.76662762208	0.73\\
400.76662762208	0.74\\
402.010148914351	0.74\\
402.010148914351	0.75\\
402.172771326925	0.75\\
402.172771326925	0.76\\
402.254483639892	0.76\\
402.254483639892	0.77\\
402.260857924326	0.77\\
402.260857924326	0.78\\
402.560680516699	0.78\\
402.560680516699	0.79\\
402.664397889565	0.79\\
402.664397889565	0.8\\
402.740059345105	0.8\\
402.740059345105	0.81\\
404.870423108617	0.81\\
404.870423108617	0.82\\
405.026962712419	0.82\\
405.026962712419	0.83\\
405.048887792467	0.83\\
405.048887792467	0.84\\
405.173658944358	0.84\\
405.173658944358	0.85\\
405.445296951057	0.85\\
405.445296951057	0.86\\
405.48605670323	0.86\\
405.48605670323	0.87\\
406.924190122937	0.87\\
406.924190122937	0.88\\
407.028335448158	0.88\\
407.028335448158	0.89\\
407.491308647812	0.89\\
407.491308647812	0.9\\
408.232875613349	0.9\\
408.232875613349	0.91\\
408.888271964392	0.91\\
408.888271964392	0.92\\
409.256903169525	0.92\\
409.256903169525	0.93\\
410.154452858449	0.93\\
410.154452858449	0.94\\
410.427767495334	0.94\\
410.427767495334	0.95\\
411.552845532084	0.95\\
411.552845532084	0.96\\
413.605247035875	0.96\\
413.605247035875	0.97\\
415.251742206548	0.97\\
415.251742206548	0.98\\
418.915259476009	0.98\\
418.915259476009	0.99\\
419.349156750995	0.99\\
419.349156750995	1\\
inf	1\\
};
\addlegendentry{$\theta\!=\!1.5\sigma (\mathcal{L}\!=\!0.52$~y$)$}

\addplot [color=color5]
  table[row sep=crcr]{%
-inf	0\\
395.714541219134	0\\
395.714541219134	0.01\\
398.212210840538	0.01\\
398.212210840538	0.02\\
398.906174759937	0.02\\
398.906174759937	0.03\\
400.382841474552	0.03\\
400.382841474552	0.04\\
407.304138401349	0.04\\
407.304138401349	0.05\\
407.524124250139	0.05\\
407.524124250139	0.06\\
408.084303767274	0.06\\
408.084303767274	0.07\\
408.594539147411	0.07\\
408.594539147411	0.08\\
409.16052445754	0.08\\
409.16052445754	0.09\\
409.453604565156	0.09\\
409.453604565156	0.1\\
410.785668438337	0.1\\
410.785668438337	0.11\\
412.732792395732	0.11\\
412.732792395732	0.12\\
413.418029049969	0.12\\
413.418029049969	0.13\\
414.315319235661	0.13\\
414.315319235661	0.14\\
414.491929053971	0.14\\
414.491929053971	0.15\\
415.492729547226	0.15\\
415.492729547226	0.16\\
416.154796763927	0.16\\
416.154796763927	0.17\\
416.164718227305	0.17\\
416.164718227305	0.18\\
416.203576437271	0.18\\
416.203576437271	0.19\\
416.565750481551	0.19\\
416.565750481551	0.2\\
416.613497192613	0.2\\
416.613497192613	0.21\\
417.166822575892	0.21\\
417.166822575892	0.22\\
417.223879115456	0.22\\
417.223879115456	0.23\\
417.675640898014	0.23\\
417.675640898014	0.24\\
417.939522468616	0.24\\
417.939522468616	0.25\\
418.067539293836	0.25\\
418.067539293836	0.26\\
418.221508970447	0.26\\
418.221508970447	0.27\\
418.258865303947	0.27\\
418.258865303947	0.28\\
418.501814883901	0.28\\
418.501814883901	0.29\\
419.091016376332	0.29\\
419.091016376332	0.3\\
419.141517180261	0.3\\
419.141517180261	0.31\\
419.193566528181	0.31\\
419.193566528181	0.32\\
419.27775904891	0.32\\
419.27775904891	0.33\\
419.507086743571	0.33\\
419.507086743571	0.34\\
419.55952027731	0.34\\
419.55952027731	0.35\\
420.079314795075	0.35\\
420.079314795075	0.36\\
420.411155408232	0.36\\
420.411155408232	0.37\\
420.545381583279	0.37\\
420.545381583279	0.38\\
420.621212558605	0.38\\
420.621212558605	0.39\\
420.823208320244	0.39\\
420.823208320244	0.4\\
420.858636421354	0.4\\
420.858636421354	0.41\\
420.967924063916	0.41\\
420.967924063916	0.42\\
421.074341336389	0.42\\
421.074341336389	0.43\\
421.10212504562	0.43\\
421.10212504562	0.44\\
421.254467779335	0.44\\
421.254467779335	0.45\\
422.389936405584	0.45\\
422.389936405584	0.46\\
422.648380894863	0.46\\
422.648380894863	0.47\\
423.055816352602	0.47\\
423.055816352602	0.48\\
424.257701384775	0.48\\
424.257701384775	0.49\\
424.445619608581	0.49\\
424.445619608581	0.5\\
424.503629927136	0.5\\
424.503629927136	0.51\\
424.632059644628	0.51\\
424.632059644628	0.52\\
425.396335272015	0.52\\
425.396335272015	0.53\\
425.57172604252	0.53\\
425.57172604252	0.54\\
426.158156771852	0.54\\
426.158156771852	0.55\\
426.542270339071	0.55\\
426.542270339071	0.56\\
426.594259911725	0.56\\
426.594259911725	0.57\\
426.726274379144	0.57\\
426.726274379144	0.58\\
427.366207718676	0.58\\
427.366207718676	0.59\\
427.483442509119	0.59\\
427.483442509119	0.6\\
427.970169060522	0.6\\
427.970169060522	0.61\\
428.128759295118	0.61\\
428.128759295118	0.62\\
428.585820910622	0.62\\
428.585820910622	0.63\\
428.861463262262	0.63\\
428.861463262262	0.64\\
429.248337572751	0.64\\
429.248337572751	0.65\\
429.585526205909	0.65\\
429.585526205909	0.66\\
429.893790230649	0.66\\
429.893790230649	0.67\\
430.024413738385	0.67\\
430.024413738385	0.68\\
430.1510879202	0.68\\
430.1510879202	0.69\\
430.318448822304	0.69\\
430.318448822304	0.7\\
430.555053639032	0.7\\
430.555053639032	0.71\\
430.562058124567	0.71\\
430.562058124567	0.72\\
431.26461194258	0.72\\
431.26461194258	0.73\\
431.311195557855	0.73\\
431.311195557855	0.74\\
431.350146930635	0.74\\
431.350146930635	0.75\\
431.58840305343	0.75\\
431.58840305343	0.76\\
432.234129120196	0.76\\
432.234129120196	0.77\\
432.237547214752	0.77\\
432.237547214752	0.78\\
432.263449524151	0.78\\
432.263449524151	0.79\\
432.983104371074	0.79\\
432.983104371074	0.8\\
433.346508952554	0.8\\
433.346508952554	0.81\\
433.825088313252	0.81\\
433.825088313252	0.82\\
433.903246484733	0.82\\
433.903246484733	0.83\\
434.668481351113	0.83\\
434.668481351113	0.84\\
435.876723833918	0.84\\
435.876723833918	0.85\\
436.026497584441	0.85\\
436.026497584441	0.86\\
436.346578408516	0.86\\
436.346578408516	0.87\\
436.374696252859	0.87\\
436.374696252859	0.88\\
436.376579637159	0.88\\
436.376579637159	0.89\\
436.73836816631	0.89\\
436.73836816631	0.9\\
437.129131434639	0.9\\
437.129131434639	0.91\\
437.546274533456	0.91\\
437.546274533456	0.92\\
437.924055802514	0.92\\
437.924055802514	0.93\\
440.957438705588	0.93\\
440.957438705588	0.94\\
442.762341782477	0.94\\
442.762341782477	0.95\\
443.286893694457	0.95\\
443.286893694457	0.96\\
443.362303207686	0.96\\
443.362303207686	0.97\\
444.619635374684	0.97\\
444.619635374684	0.98\\
446.526292224734	0.98\\
446.526292224734	0.99\\
447.14474845043	0.99\\
447.14474845043	1\\
inf	1\\
};
\addlegendentry{$\theta\!=\!2\sigma (\mathcal{L}\!=\!0.57$~y$)$}

\addplot [color=color6]
  table[row sep=crcr]{%
-inf	0\\
424.919961193197	0\\
424.919961193197	0.01\\
436.217122268115	0.01\\
436.217122268115	0.02\\
436.818377552821	0.02\\
436.818377552821	0.03\\
438.624941250819	0.03\\
438.624941250819	0.04\\
438.925012903528	0.04\\
438.925012903528	0.05\\
440.765635921846	0.05\\
440.765635921846	0.06\\
441.21716546292	0.06\\
441.21716546292	0.07\\
441.638668472384	0.07\\
441.638668472384	0.08\\
442.331659464594	0.08\\
442.331659464594	0.09\\
443.893189304928	0.09\\
443.893189304928	0.1\\
444.77161143097	0.1\\
444.77161143097	0.11\\
445.193933489202	0.11\\
445.193933489202	0.12\\
445.501124374891	0.12\\
445.501124374891	0.13\\
446.321474241704	0.13\\
446.321474241704	0.14\\
447.387406841101	0.14\\
447.387406841101	0.15\\
447.740118497289	0.15\\
447.740118497289	0.16\\
448.074617929303	0.16\\
448.074617929303	0.17\\
448.476825507815	0.17\\
448.476825507815	0.18\\
448.661321224427	0.18\\
448.661321224427	0.19\\
449.09961656332	0.19\\
449.09961656332	0.2\\
449.289445161446	0.2\\
449.289445161446	0.21\\
449.567920361706	0.21\\
449.567920361706	0.22\\
450.825497051784	0.22\\
450.825497051784	0.23\\
451.677014311442	0.23\\
451.677014311442	0.24\\
452.111355926548	0.24\\
452.111355926548	0.25\\
453.039156126795	0.25\\
453.039156126795	0.26\\
453.283460082182	0.26\\
453.283460082182	0.27\\
453.508081781097	0.27\\
453.508081781097	0.28\\
453.558480682932	0.28\\
453.558480682932	0.29\\
453.631289626033	0.29\\
453.631289626033	0.3\\
454.688776836379	0.3\\
454.688776836379	0.31\\
454.755009571562	0.31\\
454.755009571562	0.32\\
455.032532840066	0.32\\
455.032532840066	0.33\\
455.530353554188	0.33\\
455.530353554188	0.34\\
455.993062726956	0.34\\
455.993062726956	0.35\\
456.401395413519	0.35\\
456.401395413519	0.36\\
456.551166798679	0.36\\
456.551166798679	0.37\\
456.590179706451	0.37\\
456.590179706451	0.38\\
456.991243302049	0.38\\
456.991243302049	0.39\\
457.393271869348	0.39\\
457.393271869348	0.4\\
457.595239256631	0.4\\
457.595239256631	0.41\\
457.691763650108	0.41\\
457.691763650108	0.42\\
459.028801559856	0.42\\
459.028801559856	0.43\\
459.177545537112	0.43\\
459.177545537112	0.44\\
459.281442403269	0.44\\
459.281442403269	0.45\\
459.426298711297	0.45\\
459.426298711297	0.46\\
459.431504067486	0.46\\
459.431504067486	0.47\\
459.473925402024	0.47\\
459.473925402024	0.48\\
460.522267692761	0.48\\
460.522267692761	0.49\\
460.812233568447	0.49\\
460.812233568447	0.5\\
460.914509467002	0.5\\
460.914509467002	0.51\\
461.131974825485	0.51\\
461.131974825485	0.52\\
461.231763958537	0.52\\
461.231763958537	0.53\\
461.48520169854	0.53\\
461.48520169854	0.54\\
461.633770742299	0.54\\
461.633770742299	0.55\\
462.101414214264	0.55\\
462.101414214264	0.56\\
462.695295601665	0.56\\
462.695295601665	0.57\\
463.279284913471	0.57\\
463.279284913471	0.58\\
463.307582303786	0.58\\
463.307582303786	0.59\\
463.35662107069	0.59\\
463.35662107069	0.6\\
463.779531006011	0.6\\
463.779531006011	0.61\\
463.867122670963	0.61\\
463.867122670963	0.62\\
464.55702839944	0.62\\
464.55702839944	0.63\\
464.9005870349	0.63\\
464.9005870349	0.64\\
464.918198564397	0.64\\
464.918198564397	0.65\\
465.139181007276	0.65\\
465.139181007276	0.66\\
465.459332677642	0.66\\
465.459332677642	0.67\\
465.474375205767	0.67\\
465.474375205767	0.68\\
465.627343636502	0.68\\
465.627343636502	0.69\\
465.74453295133	0.69\\
465.74453295133	0.7\\
466.553573896806	0.7\\
466.553573896806	0.71\\
466.581359590326	0.71\\
466.581359590326	0.72\\
466.822764684793	0.72\\
466.822764684793	0.73\\
467.21992216351	0.73\\
467.21992216351	0.74\\
467.622843616538	0.74\\
467.622843616538	0.75\\
468.865974477293	0.75\\
468.865974477293	0.76\\
469.384485773471	0.76\\
469.384485773471	0.77\\
470.303078992866	0.77\\
470.303078992866	0.78\\
470.324090638426	0.78\\
470.324090638426	0.79\\
470.99081937426	0.79\\
470.99081937426	0.8\\
472.139361858547	0.8\\
472.139361858547	0.81\\
472.147325736759	0.81\\
472.147325736759	0.82\\
472.776536668267	0.82\\
472.776536668267	0.83\\
473.588118496503	0.83\\
473.588118496503	0.84\\
473.879074277374	0.84\\
473.879074277374	0.85\\
473.980741560623	0.85\\
473.980741560623	0.86\\
474.243649455373	0.86\\
474.243649455373	0.87\\
474.261533757862	0.87\\
474.261533757862	0.88\\
474.652309523827	0.88\\
474.652309523827	0.89\\
475.116993598658	0.89\\
475.116993598658	0.9\\
475.488399309087	0.9\\
475.488399309087	0.91\\
476.001733137463	0.91\\
476.001733137463	0.92\\
477.401229636086	0.92\\
477.401229636086	0.93\\
477.704766949702	0.93\\
477.704766949702	0.94\\
478.165697936133	0.94\\
478.165697936133	0.95\\
479.085967219685	0.95\\
479.085967219685	0.96\\
482.372820909724	0.96\\
482.372820909724	0.97\\
484.063215959916	0.97\\
484.063215959916	0.98\\
486.302147070454	0.98\\
486.302147070454	0.99\\
487.229409473151	0.99\\
487.229409473151	1\\
inf	1\\
};
\addlegendentry{$\theta\!=\!2.5\sigma (\mathcal{L}\!=\!0.62$~y$)$}

\addplot [color=color7]
  table[row sep=crcr]{%
-inf	0\\
459.265355784083	0\\
459.265355784083	0.01\\
463.292328511442	0.01\\
463.292328511442	0.02\\
465.718420940326	0.02\\
465.718420940326	0.03\\
471.516702756495	0.03\\
471.516702756495	0.04\\
472.336427305791	0.04\\
472.336427305791	0.05\\
473.988128989524	0.05\\
473.988128989524	0.06\\
476.795936856527	0.06\\
476.795936856527	0.07\\
478.046262102475	0.07\\
478.046262102475	0.08\\
478.277678658172	0.08\\
478.277678658172	0.09\\
479.092801565343	0.09\\
479.092801565343	0.1\\
480.222858498962	0.1\\
480.222858498962	0.11\\
480.515745300332	0.11\\
480.515745300332	0.12\\
481.032448636621	0.12\\
481.032448636621	0.13\\
481.290681864095	0.13\\
481.290681864095	0.14\\
481.372774802044	0.14\\
481.372774802044	0.15\\
481.392169460355	0.15\\
481.392169460355	0.16\\
481.772205272091	0.16\\
481.772205272091	0.17\\
482.030469688665	0.17\\
482.030469688665	0.18\\
483.55516151096	0.18\\
483.55516151096	0.19\\
484.39431243027	0.19\\
484.39431243027	0.2\\
485.510600229209	0.2\\
485.510600229209	0.21\\
485.877028772779	0.21\\
485.877028772779	0.22\\
486.678645937059	0.22\\
486.678645937059	0.23\\
486.89186231835	0.23\\
486.89186231835	0.24\\
486.957413638814	0.24\\
486.957413638814	0.25\\
487.018183740404	0.25\\
487.018183740404	0.26\\
487.837710614956	0.26\\
487.837710614956	0.27\\
488.095245140328	0.27\\
488.095245140328	0.28\\
488.27852928677	0.28\\
488.27852928677	0.29\\
489.436855708245	0.29\\
489.436855708245	0.3\\
490.025304844241	0.3\\
490.025304844241	0.31\\
490.25822349389	0.31\\
490.25822349389	0.32\\
490.414119196499	0.32\\
490.414119196499	0.33\\
490.830540449144	0.33\\
490.830540449144	0.34\\
491.155515186257	0.34\\
491.155515186257	0.35\\
491.308896935635	0.35\\
491.308896935635	0.36\\
491.447567194874	0.36\\
491.447567194874	0.37\\
491.961304187668	0.37\\
491.961304187668	0.38\\
492.452904412498	0.38\\
492.452904412498	0.39\\
492.951863423142	0.39\\
492.951863423142	0.4\\
493.502761585454	0.4\\
493.502761585454	0.41\\
493.51332509582	0.41\\
493.51332509582	0.42\\
493.880248849145	0.42\\
493.880248849145	0.43\\
494.093898248908	0.43\\
494.093898248908	0.44\\
494.211843560319	0.44\\
494.211843560319	0.45\\
494.281385750076	0.45\\
494.281385750076	0.46\\
494.29329384485	0.46\\
494.29329384485	0.47\\
496.196873272802	0.47\\
496.196873272802	0.48\\
496.40007159688	0.48\\
496.40007159688	0.49\\
496.976762065006	0.49\\
496.976762065006	0.5\\
498.19866061018	0.5\\
498.19866061018	0.51\\
498.595434309924	0.51\\
498.595434309924	0.52\\
498.643480724399	0.52\\
498.643480724399	0.53\\
498.714367597545	0.53\\
498.714367597545	0.54\\
499.193866220207	0.54\\
499.193866220207	0.55\\
499.273792485837	0.55\\
499.273792485837	0.56\\
499.640466734376	0.56\\
499.640466734376	0.57\\
499.910275878018	0.57\\
499.910275878018	0.58\\
499.998002710555	0.58\\
499.998002710555	0.59\\
500.54351467638	0.59\\
500.54351467638	0.6\\
501.003883843795	0.6\\
501.003883843795	0.61\\
501.050567700107	0.61\\
501.050567700107	0.62\\
501.36891014475	0.62\\
501.36891014475	0.63\\
501.405772835894	0.63\\
501.405772835894	0.64\\
501.41480924205	0.64\\
501.41480924205	0.65\\
501.793932860997	0.65\\
501.793932860997	0.66\\
501.849925204637	0.66\\
501.849925204637	0.67\\
501.89741381588	0.67\\
501.89741381588	0.68\\
502.065613538453	0.68\\
502.065613538453	0.69\\
502.845838684627	0.69\\
502.845838684627	0.7\\
502.852983207435	0.7\\
502.852983207435	0.71\\
502.962228013927	0.71\\
502.962228013927	0.72\\
503.525535741292	0.72\\
503.525535741292	0.73\\
503.605055171036	0.73\\
503.605055171036	0.74\\
503.792126370988	0.74\\
503.792126370988	0.75\\
504.108689467234	0.75\\
504.108689467234	0.76\\
505.040869500563	0.76\\
505.040869500563	0.77\\
505.917607953345	0.77\\
505.917607953345	0.78\\
505.957540502359	0.78\\
505.957540502359	0.79\\
506.709882527715	0.79\\
506.709882527715	0.8\\
507.726206093305	0.8\\
507.726206093305	0.81\\
507.923751134509	0.81\\
507.923751134509	0.82\\
508.502350235789	0.82\\
508.502350235789	0.83\\
508.768816234167	0.83\\
508.768816234167	0.84\\
509.96015536099	0.84\\
509.96015536099	0.85\\
510.521982608469	0.85\\
510.521982608469	0.86\\
510.791826520745	0.86\\
510.791826520745	0.87\\
511.095834695335	0.87\\
511.095834695335	0.88\\
512.291451123764	0.88\\
512.291451123764	0.89\\
512.883371753289	0.89\\
512.883371753289	0.9\\
513.156495873136	0.9\\
513.156495873136	0.91\\
513.281204238576	0.91\\
513.281204238576	0.92\\
513.846185711644	0.92\\
513.846185711644	0.93\\
514.564153654915	0.93\\
514.564153654915	0.94\\
516.134451960647	0.94\\
516.134451960647	0.95\\
516.664614825253	0.95\\
516.664614825253	0.96\\
522.220936108575	0.96\\
522.220936108575	0.97\\
524.157783537164	0.97\\
524.157783537164	0.98\\
528.008677287949	0.98\\
528.008677287949	0.99\\
534.386951198124	0.99\\
534.386951198124	1\\
inf	1\\
};
\addlegendentry{$\theta\!=\!3\sigma (\mathcal{L}\!=\!0.67$~y$)$}

\end{axis}

\end{tikzpicture}%

==> Images/Scenario_1_selected_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\pwidth,
height=\pheight,
at={(0.758in,0.481in)},
scale only axis,
bar width=0.8,
xmin=-0.2,
xmax=51.2,
xlabel style={font=\color{white!15!black}},
xlabel={Sensor index},
ymin=0,
ymax=0.75,
ylabel style={font=\color{white!15!black}},
ylabel={Polling Frequency},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\theta\text{=1}\sigma$},
legend style={legend cell align=left, at={(0.985,0.97)},anchor=north east, align=left, legend columns=2,font={\footnotesize}, draw=white!15!black}
]
\addplot[ybar stacked, fill=color7, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0.28819\\
3	0.00444\\
4	0.33561\\
5	0.19959\\
6	0.2012\\
7	0\\
8	0.26923\\
9	0.11905\\
10	0.35062\\
11	0\\
12	0.22431\\
13	0.02518\\
14	0.26914\\
15	0.19221\\
16	0.15637\\
17	0\\
18	0.26514\\
19	0.14366\\
20	0.44028\\
21	0\\
22	0.22666\\
23	0.02476\\
24	0.35115\\
25	0.209\\
26	0.15264\\
27	0\\
28	0.2515\\
29	0.12612\\
30	0.33688\\
31	0\\
32	0.18942\\
33	4e-05\\
34	0.29343\\
35	0.19937\\
36	0.16323\\
37	0\\
38	0.16398\\
39	0.11043\\
40	0.38337\\
41	0\\
42	0.148\\
43	0.00254\\
44	0.30605\\
45	0.19085\\
46	0.08915\\
47	0\\
48	0.26505\\
49	0.13756\\
50	0.23718\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
51.2	0\\
};
\addlegendentry{Update}

\addplot[ybar stacked, fill=color3, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0.03507\\
3	0.001\\
4	0.08981\\
5	0.04934\\
6	0.03339\\
7	0\\
8	0.07585\\
9	0.0301\\
10	0.07288\\
11	0\\
12	0.06685\\
13	0.00622\\
14	0.04372\\
15	0.04733\\
16	0.05238\\
17	1e-05\\
18	0.0613\\
19	0.03438\\
20	0.10671\\
21	0\\
22	0.04879\\
23	0.00594\\
24	0.09281\\
25	0.04918\\
26	0.01919\\
27	0\\
28	0.07236\\
29	0.03008\\
30	0.07055\\
31	0\\
32	0.06136\\
33	0\\
34	0.06591\\
35	0.04662\\
36	0.05191\\
37	0\\
38	0.03504\\
39	0.02811\\
40	0.09887\\
41	0\\
42	0.04135\\
43	0.00069\\
44	0.08218\\
45	0.04524\\
46	0.02622\\
47	0\\
48	0.07351\\
49	0.0316\\
50	0.07357\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
51.2	0\\
};
\addlegendentry{Silent}

\end{axis}

\end{tikzpicture}%

==> Images/Scenario_1_selected_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\pwidth,
height=\pheight,
at={(0.758in,0.481in)},
scale only axis,
bar width=0.8,
xmin=-0.2,
xmax=51.2,
xlabel style={font=\color{white!15!black}},
xlabel={Sensor index},
ymin=0,
ymax=0.75,
ylabel style={font=\color{white!15!black}},
ylabel={Polling Frequency},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\theta\text{=1}\sigma$},
legend style={legend cell align=left, at={(0.985,0.97)},anchor=north east, align=left, legend columns=2,font={\footnotesize}, draw=white!15!black}
]
\addplot[ybar stacked, fill=color7, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0.14644\\
3	0.00316\\
4	0.25528\\
5	0.12941\\
6	0.10699\\
7	0\\
8	0.21247\\
9	0.05961\\
10	0.29811\\
11	0\\
12	0.18725\\
13	0.00505\\
14	0.23741\\
15	0.12922\\
16	0.14429\\
17	1e-05\\
18	0.21484\\
19	0.0649\\
20	0.29866\\
21	0\\
22	0.15937\\
23	0.00684\\
24	0.26289\\
25	0.13243\\
26	0.06745\\
27	0\\
28	0.21743\\
29	0.06382\\
30	0.31056\\
31	0\\
32	0.17727\\
33	0.00059\\
34	0.26639\\
35	0.12947\\
36	0.1478\\
37	0\\
38	0.18721\\
39	0.05236\\
40	0.30669\\
41	0\\
42	0.16631\\
43	0.00121\\
44	0.25305\\
45	0.12669\\
46	0.09767\\
47	0\\
48	0.22601\\
49	0.05867\\
50	0.2746\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
51.2	0\\
};
\addlegendentry{Update}

\addplot[ybar stacked, fill=color3, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0.07745\\
3	0.00288\\
4	0.18094\\
5	0.07618\\
6	0.07783\\
7	0\\
8	0.15235\\
9	0.03511\\
10	0.14175\\
11	0\\
12	0.1367\\
13	0.00358\\
14	0.11505\\
15	0.07368\\
16	0.11964\\
17	0\\
18	0.12686\\
19	0.03688\\
20	0.20128\\
21	0\\
22	0.10368\\
23	0.00459\\
24	0.18334\\
25	0.07215\\
26	0.04666\\
27	0\\
28	0.15313\\
29	0.03626\\
30	0.14119\\
31	0\\
32	0.13143\\
33	0.00065\\
34	0.1309\\
35	0.07359\\
36	0.11815\\
37	0\\
38	0.09626\\
39	0.03171\\
40	0.19927\\
41	0\\
42	0.10354\\
43	0.00094\\
44	0.16931\\
45	0.07243\\
46	0.07266\\
47	0\\
48	0.15121\\
49	0.03339\\
50	0.12952\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
51.2	0\\
};
\addlegendentry{Silent}

\end{axis}

\end{tikzpicture}%

==> Images/Scenario_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[auto]

\begin{semilogyaxis}[%
width=\fwidth,
height=\fheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Lifetime $\mathcal{L}$ (years)},
% ymin=1.4,
% ymax=3.4,
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% title style={font=\bfseries},
% title={Pareto Optimal Curve},
legend style={at={(0.985,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, semithick, color=color7] table[row sep=crcr] {%
2.79185707162916	1535.23705426819\\
2.71111029438813	1531.75564428608\\
2.6355786423311	1508.89243771632\\
2.56367753879606	1376.10683771062\\
2.49331617729678	1350.30746304329\\
2.42981854659373	1337.26545474545\\
2.35641573457333	1326.22054268226\\
1.98550776505666	1143.84269362006\\
1.89658517815649	1128.7308774507\\
1.81421803369668	1097.51894088707\\
1.73413446757233	1041.40691546865\\
1.66283471358473	999.952099110219\\
1.59605766843902	987.423253535195\\
1.52886497064579	967.007801363184\\
1.11303019744776	673.012127559653\\
1.03795257365843	652.029793311875\\
0.96637955279324	631.186274016273\\
0.902210691042519	614.209296998933\\
0.843283647488087	602.486243478335\\
0.791132988219042	596.30920076241\\
0.744490768314473	572.414247699926\\
0.689685888708468	408.404855699811\\
0.628955244807722	383.640052930933\\
0.572276102351298	364.268017691635\\
0.519760440223177	348.935258524731\\
0.474009571694242	341.090957298531\\
0.434565179990987	338.316147745916\\
0.421906257663435	220.110512722953\\
0.377608569616678	197.492440777778\\
0.334981188338133	180.01539172668\\
0.295650403002436	169.258364229704\\
0.261183774731015	162.565313451529\\
0.232241170678459	159.460120489636\\
0.22297440565464	81.8656527452373\\
0.197919726032823	61.5407861205299\\
0.171580805982957	47.6332748214251\\
0.145160304435	39.0353379373858\\
0.120902374171451	34.7903023132396\\
0.100798333195924	33.8880181082127\\
0.0856164383561644	32.1254792240293\\
};
\addlegendentry{Content-based WUR}
\addplot[const plot, dashed, semithick, color=color5] table[row sep=crcr] {%
2.35641573457333	1326.22054268226\\
2.35641573457333	1326.22054268226\\
2.35641573457333	1326.22054268226\\
2.35641573457333	1326.22054268226\\
2.35641573457333	1326.22054268226\\
2.35641573457333	1326.22054268226\\
1.52886497064579	967.007801363184\\
1.52886497064579	967.007801363184\\
1.52886497064579	967.007801363184\\
1.52886497064579	967.007801363184\\
1.52886497064579	967.007801363184\\
1.52886497064579	967.007801363184\\
0.744490768314473	572.414247699926\\
0.744490768314473	572.414247699926\\
0.744490768314473	572.414247699926\\
0.744490768314473	572.414247699926\\
0.744490768314473	572.414247699926\\
0.744490768314473	572.414247699926\\
0.401327054794521	326.8074693403\\
0.401327054794521	326.8074693403\\
0.401327054794521	326.8074693403\\
0.401327054794521	326.8074693403\\
0.401327054794521	326.8074693403\\
0.401327054794521	326.8074693403\\
0.208820581356499	150.710462736192\\
0.208820581356499	150.710462736192\\
0.208820581356499	150.710462736192\\
0.208820581356499	150.710462736192\\
0.208820581356499	150.710462736192\\
0.208820581356499	150.710462736192\\
0.0856164383561644	32.1254792240293\\
0.0856164383561644	32.1254792240293\\
0.0856164383561644	32.1254792240293\\
0.0856164383561644	32.1254792240293\\
0.0856164383561644	32.1254792240293\\
0.0856164383561644	32.1254792240293\\
};
\addlegendentry{ID-based WUR}
\end{semilogyaxis}

\draw [red, decorate,
	decoration = {brace,mirror,raise=2pt}] (2.5,1.5) --  (2.5,2.25);
\node at (3.2,1.85) {\footnotesize$M=50$};
\draw [red, decorate,
	decoration = {brace,mirror,raise=2pt}] (3,2.6) --  (3,3);
\node at (3.75,2.8) {\footnotesize$M=20$};
\draw [red, decorate,
	decoration = {brace,mirror,raise=2pt}] (3.6,3.2) --  (3.6,3.4);
 \node at (4.4,3.31) {\footnotesize$M=10$};
\draw [red, decorate,
	decoration = {brace,raise=2pt}] (3.7,4.03) --  (4.6,4.03);
 \node at (4.1,4.45) {\footnotesize$M=5$};
 \draw [red, decorate,
	decoration = {brace,mirror, raise=2pt}] (5.5,3.95) --  (6.7,3.95);
 \node at (6.15,3.6) {\footnotesize$M=2$};
 \draw [red, decorate,
	decoration = {brace,mirror, raise=2pt}] (7.45,4.2) --  (8.55,4.2);
 \node at (8,3.8) {\footnotesize$M=1$};

\end{tikzpicture}%

==> Images/Scenario_2_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\cwidth,
height=\cheight,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={MSE},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Empirical CDF},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={MSE CDF},
xmajorgrids,
ymajorgrids,
legend style={at={(0.005,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font={\footnotesize}}
]
\addplot [color=color1]
  table[row sep=crcr]{%
-inf	0\\
306.20236618389	0\\
306.20236618389	0.01\\
312.358513773967	0.01\\
312.358513773967	0.02\\
313.059783849609	0.02\\
313.059783849609	0.03\\
314.528161078401	0.03\\
314.528161078401	0.04\\
317.211369115151	0.04\\
317.211369115151	0.05\\
317.53849186091	0.05\\
317.53849186091	0.06\\
317.612329108538	0.06\\
317.612329108538	0.07\\
317.688571590471	0.07\\
317.688571590471	0.08\\
318.015849177707	0.08\\
318.015849177707	0.09\\
318.426055336551	0.09\\
318.426055336551	0.1\\
318.788526970668	0.1\\
318.788526970668	0.11\\
319.135840087491	0.11\\
319.135840087491	0.12\\
319.343588193551	0.12\\
319.343588193551	0.13\\
319.715100093893	0.13\\
319.715100093893	0.14\\
319.934795121675	0.14\\
319.934795121675	0.15\\
320.363492873701	0.15\\
320.363492873701	0.16\\
321.212709909882	0.16\\
321.212709909882	0.17\\
321.231076638496	0.17\\
321.231076638496	0.18\\
321.376670246037	0.18\\
321.376670246037	0.19\\
321.814194683358	0.19\\
321.814194683358	0.2\\
321.816953275959	0.2\\
321.816953275959	0.21\\
321.94403248753	0.21\\
321.94403248753	0.22\\
322.024542092712	0.22\\
322.024542092712	0.23\\
322.264742253632	0.23\\
322.264742253632	0.24\\
322.456385712201	0.24\\
322.456385712201	0.25\\
322.817156308235	0.25\\
322.817156308235	0.26\\
322.978891110685	0.26\\
322.978891110685	0.27\\
323.054311752419	0.27\\
323.054311752419	0.28\\
323.105653870789	0.28\\
323.105653870789	0.29\\
323.149247949733	0.29\\
323.149247949733	0.3\\
323.179541582229	0.3\\
323.179541582229	0.31\\
323.202762174878	0.31\\
323.202762174878	0.32\\
323.203143530733	0.32\\
323.203143530733	0.33\\
323.575470444276	0.33\\
323.575470444276	0.34\\
323.869266715178	0.34\\
323.869266715178	0.35\\
324.938069464802	0.35\\
324.938069464802	0.36\\
325.029576562438	0.36\\
325.029576562438	0.37\\
325.063701888583	0.37\\
325.063701888583	0.38\\
325.254662575543	0.38\\
325.254662575543	0.39\\
325.316597927063	0.39\\
325.316597927063	0.4\\
325.521023565645	0.4\\
325.521023565645	0.41\\
325.536059638864	0.41\\
325.536059638864	0.42\\
325.567178634919	0.42\\
325.567178634919	0.43\\
325.66361657168	0.43\\
325.66361657168	0.44\\
325.793379610761	0.44\\
325.793379610761	0.45\\
326.287182579798	0.45\\
326.287182579798	0.46\\
326.304274674649	0.46\\
326.304274674649	0.47\\
326.69897936095	0.47\\
326.69897936095	0.48\\
327.06079426552	0.48\\
327.06079426552	0.49\\
327.1186897653	0.49\\
327.1186897653	0.5\\
327.18617349246	0.5\\
327.18617349246	0.51\\
327.317215570806	0.51\\
327.317215570806	0.52\\
327.366391442309	0.52\\
327.366391442309	0.53\\
327.409406550267	0.53\\
327.409406550267	0.54\\
327.428817652346	0.54\\
327.428817652346	0.55\\
327.584438124592	0.55\\
327.584438124592	0.56\\
327.720809173434	0.56\\
327.720809173434	0.57\\
327.7842784197	0.57\\
327.7842784197	0.58\\
327.86282250919	0.58\\
327.86282250919	0.59\\
328.071616962383	0.59\\
328.071616962383	0.6\\
328.257006936949	0.6\\
328.257006936949	0.61\\
328.342510518986	0.61\\
328.342510518986	0.62\\
328.361258455513	0.62\\
328.361258455513	0.63\\
328.481112906426	0.63\\
328.481112906426	0.64\\
328.631881579638	0.64\\
328.631881579638	0.65\\
329.055508768489	0.65\\
329.055508768489	0.66\\
329.057173150868	0.66\\
329.057173150868	0.67\\
329.200652652183	0.67\\
329.200652652183	0.68\\
329.264352291194	0.68\\
329.264352291194	0.69\\
329.329014246193	0.69\\
329.329014246193	0.7\\
329.362197536661	0.7\\
329.362197536661	0.71\\
329.562853596516	0.71\\
329.562853596516	0.72\\
329.779471362315	0.72\\
329.779471362315	0.73\\
329.83043935634	0.73\\
329.83043935634	0.74\\
330.298478876648	0.74\\
330.298478876648	0.75\\
330.399706441826	0.75\\
330.399706441826	0.76\\
330.417593830191	0.76\\
330.417593830191	0.77\\
331.405791543525	0.77\\
331.405791543525	0.78\\
331.666370765195	0.78\\
331.666370765195	0.79\\
331.684183954614	0.79\\
331.684183954614	0.8\\
332.047594097709	0.8\\
332.047594097709	0.81\\
332.313280947035	0.81\\
332.313280947035	0.82\\
332.87197394301	0.82\\
332.87197394301	0.83\\
332.914009191508	0.83\\
332.914009191508	0.84\\
333.152552302851	0.84\\
333.152552302851	0.85\\
333.207095842009	0.85\\
333.207095842009	0.86\\
333.366266424923	0.86\\
333.366266424923	0.87\\
333.94665476322	0.87\\
333.94665476322	0.88\\
334.559250011967	0.88\\
334.559250011967	0.89\\
335.44494705272	0.89\\
335.44494705272	0.9\\
336.544157256333	0.9\\
336.544157256333	0.91\\
336.837403508233	0.91\\
336.837403508233	0.92\\
337.773242481808	0.92\\
337.773242481808	0.93\\
338.435354951783	0.93\\
338.435354951783	0.94\\
338.469962811616	0.94\\
338.469962811616	0.95\\
338.85204904316	0.95\\
338.85204904316	0.96\\
339.04779776523	0.96\\
339.04779776523	0.97\\
341.429219630815	0.97\\
341.429219630815	0.98\\
342.941227303339	0.98\\
342.941227303339	0.99\\
343.119991791328	0.99\\
343.119991791328	1\\
inf	1\\
};
\addlegendentry{ID $(\mathcal{L}\!=\!0.4$~y$)$}
\addplot [color=color2]
  table[row sep=crcr]{%
-inf	0\\
322.77296830224	0\\
322.77296830224	0.01\\
325.156197025795	0.01\\
325.156197025795	0.02\\
325.18889308989	0.02\\
325.18889308989	0.03\\
327.086488186604	0.03\\
327.086488186604	0.04\\
327.437857839492	0.04\\
327.437857839492	0.05\\
328.136009035653	0.05\\
328.136009035653	0.06\\
328.295935178642	0.06\\
328.295935178642	0.07\\
328.822075257394	0.07\\
328.822075257394	0.08\\
328.859235976396	0.08\\
328.859235976396	0.09\\
329.523549701599	0.09\\
329.523549701599	0.1\\
329.620202410233	0.1\\
329.620202410233	0.11\\
329.622652845721	0.11\\
329.622652845721	0.12\\
329.664800265909	0.12\\
329.664800265909	0.13\\
329.70953513086	0.13\\
329.70953513086	0.14\\
329.722724967644	0.14\\
329.722724967644	0.15\\
330.389833706517	0.15\\
330.389833706517	0.16\\
330.688278744906	0.16\\
330.688278744906	0.17\\
330.916857222557	0.17\\
330.916857222557	0.18\\
330.974502254552	0.18\\
330.974502254552	0.19\\
331.950584545717	0.19\\
331.950584545717	0.2\\
331.996512811846	0.2\\
331.996512811846	0.21\\
332.551818247165	0.21\\
332.551818247165	0.22\\
332.599567553893	0.22\\
332.599567553893	0.23\\
332.982004337206	0.23\\
332.982004337206	0.24\\
333.072575805221	0.24\\
333.072575805221	0.25\\
333.942279613518	0.25\\
333.942279613518	0.26\\
333.984331766252	0.26\\
333.984331766252	0.27\\
334.075644900579	0.27\\
334.075644900579	0.28\\
334.371150391464	0.28\\
334.371150391464	0.29\\
334.435221856777	0.29\\
334.435221856777	0.3\\
334.493396021052	0.3\\
334.493396021052	0.31\\
334.996796875743	0.31\\
334.996796875743	0.32\\
335.120877945029	0.32\\
335.120877945029	0.33\\
335.490873157612	0.33\\
335.490873157612	0.34\\
335.616239428934	0.34\\
335.616239428934	0.35\\
335.627391883249	0.35\\
335.627391883249	0.36\\
335.755547817783	0.36\\
335.755547817783	0.37\\
335.845521681431	0.37\\
335.845521681431	0.38\\
335.950552229907	0.38\\
335.950552229907	0.39\\
335.978750172249	0.39\\
335.978750172249	0.4\\
336.347415529577	0.4\\
336.347415529577	0.41\\
337.296991643593	0.41\\
337.296991643593	0.42\\
337.577662613042	0.42\\
337.577662613042	0.43\\
337.602774100933	0.43\\
337.602774100933	0.44\\
337.754260141841	0.44\\
337.754260141841	0.45\\
337.917673118714	0.45\\
337.917673118714	0.46\\
338.205534612477	0.46\\
338.205534612477	0.47\\
338.541970255937	0.47\\
338.541970255937	0.48\\
338.566667824655	0.48\\
338.566667824655	0.49\\
338.681630311715	0.49\\
338.681630311715	0.5\\
338.907588946983	0.5\\
338.907588946983	0.51\\
339.102426923472	0.51\\
339.102426923472	0.52\\
339.132926528143	0.52\\
339.132926528143	0.53\\
339.254068574773	0.53\\
339.254068574773	0.54\\
339.28868567489	0.54\\
339.28868567489	0.55\\
339.35765667816	0.55\\
339.35765667816	0.56\\
339.400017681516	0.56\\
339.400017681516	0.57\\
339.564410386319	0.57\\
339.564410386319	0.58\\
339.790052668637	0.58\\
339.790052668637	0.59\\
340.397849539845	0.59\\
340.397849539845	0.6\\
340.454889679299	0.6\\
340.454889679299	0.61\\
340.606909062882	0.61\\
340.606909062882	0.62\\
340.885731691332	0.62\\
340.885731691332	0.63\\
341.18867066419	0.63\\
341.18867066419	0.64\\
341.188941915453	0.64\\
341.188941915453	0.65\\
341.233649784235	0.65\\
341.233649784235	0.66\\
341.319377633024	0.66\\
341.319377633024	0.67\\
341.367447208324	0.67\\
341.367447208324	0.68\\
341.461565805045	0.68\\
341.461565805045	0.69\\
341.694166635998	0.69\\
341.694166635998	0.7\\
341.979796768589	0.7\\
341.979796768589	0.71\\
342.091711610092	0.71\\
342.091711610092	0.72\\
342.399867866361	0.72\\
342.399867866361	0.73\\
342.705100766213	0.73\\
342.705100766213	0.74\\
342.711676025518	0.74\\
342.711676025518	0.75\\
342.808418737199	0.75\\
342.808418737199	0.76\\
342.868086561024	0.76\\
342.868086561024	0.77\\
343.204616950557	0.77\\
343.204616950557	0.78\\
343.380027715929	0.78\\
343.380027715929	0.79\\
343.412661092217	0.79\\
343.412661092217	0.8\\
343.870842816045	0.8\\
343.870842816045	0.81\\
343.996204986542	0.81\\
343.996204986542	0.82\\
344.223402900337	0.82\\
344.223402900337	0.83\\
344.313273778312	0.83\\
344.313273778312	0.84\\
344.846016619801	0.84\\
344.846016619801	0.85\\
344.934940167562	0.85\\
344.934940167562	0.86\\
344.943674489566	0.86\\
344.943674489566	0.87\\
345.042370478847	0.87\\
345.042370478847	0.88\\
345.326235894731	0.88\\
345.326235894731	0.89\\
346.824528353115	0.89\\
346.824528353115	0.9\\
347.191305676347	0.9\\
347.191305676347	0.91\\
347.844650361876	0.91\\
347.844650361876	0.92\\
348.548848045138	0.92\\
348.548848045138	0.93\\
348.557607438663	0.93\\
348.557607438663	0.94\\
348.81369061923	0.94\\
348.81369061923	0.95\\
350.560749637555	0.95\\
350.560749637555	0.96\\
351.844039925443	0.96\\
351.844039925443	0.97\\
351.950727891915	0.97\\
351.950727891915	0.98\\
354.506732955492	0.98\\
354.506732955492	0.99\\
358.397117441159	0.99\\
358.397117441159	1\\
inf	1\\
};
\addlegendentry{$\theta\!=\!0.5\sigma (\mathcal{L}\!=\!0.43$~y$)$}
\addplot [color=color3]
  table[row sep=crcr]{%
-inf	0\\
325.632828482502	0\\
325.632828482502	0.01\\
328.15810563317	0.01\\
328.15810563317	0.02\\
328.297494535968	0.02\\
328.297494535968	0.03\\
328.452413921744	0.03\\
328.452413921744	0.04\\
329.665939922045	0.04\\
329.665939922045	0.05\\
329.998764562832	0.05\\
329.998764562832	0.06\\
330.105444034886	0.06\\
330.105444034886	0.07\\
330.212005642252	0.07\\
330.212005642252	0.08\\
330.343845808845	0.08\\
330.343845808845	0.09\\
330.68602392043	0.09\\
330.68602392043	0.1\\
330.833497763105	0.1\\
330.833497763105	0.11\\
331.097613006915	0.11\\
331.097613006915	0.12\\
331.370343759543	0.12\\
331.370343759543	0.13\\
333.058641091628	0.13\\
333.058641091628	0.14\\
333.620882735272	0.14\\
333.620882735272	0.15\\
333.817281840297	0.15\\
333.817281840297	0.16\\
333.930140619954	0.16\\
333.930140619954	0.17\\
333.962408768643	0.17\\
333.962408768643	0.18\\
334.02471576927	0.18\\
334.02471576927	0.19\\
334.08105441433	0.19\\
334.08105441433	0.2\\
334.454792804531	0.2\\
334.454792804531	0.21\\
334.756296567694	0.21\\
334.756296567694	0.22\\
335.184460225381	0.22\\
335.184460225381	0.23\\
335.416804434728	0.23\\
335.416804434728	0.24\\
335.475481138663	0.24\\
335.475481138663	0.25\\
336.00933936885	0.25\\
336.00933936885	0.26\\
336.156569029895	0.26\\
336.156569029895	0.27\\
336.333129969804	0.27\\
336.333129969804	0.28\\
336.502455323494	0.28\\
336.502455323494	0.29\\
336.741567988815	0.29\\
336.741567988815	0.3\\
337.545702942587	0.3\\
337.545702942587	0.31\\
337.667546035878	0.31\\
337.667546035878	0.32\\
337.777917312333	0.32\\
337.777917312333	0.33\\
337.790476513706	0.33\\
337.790476513706	0.34\\
337.799634134223	0.34\\
337.799634134223	0.35\\
338.139071426041	0.35\\
338.139071426041	0.36\\
339.139154837478	0.36\\
339.139154837478	0.37\\
339.158085803626	0.37\\
339.158085803626	0.38\\
339.819232279984	0.38\\
339.819232279984	0.39\\
339.931912853804	0.39\\
339.931912853804	0.4\\
340.068316518022	0.4\\
340.068316518022	0.41\\
340.137449045842	0.41\\
340.137449045842	0.42\\
340.191121783518	0.42\\
340.191121783518	0.43\\
340.226097166389	0.43\\
340.226097166389	0.44\\
340.377983404762	0.44\\
340.377983404762	0.45\\
340.386016626953	0.45\\
340.386016626953	0.46\\
340.607169560588	0.46\\
340.607169560588	0.47\\
340.700899552437	0.47\\
340.700899552437	0.48\\
340.768629772058	0.48\\
340.768629772058	0.49\\
340.916341178536	0.49\\
340.916341178536	0.5\\
340.957854808634	0.5\\
340.957854808634	0.51\\
341.074471198613	0.51\\
341.074471198613	0.52\\
341.240662127564	0.52\\
341.240662127564	0.53\\
341.321285208329	0.53\\
341.321285208329	0.54\\
341.572949064933	0.54\\
341.572949064933	0.55\\
341.713009176396	0.55\\
341.713009176396	0.56\\
341.830407524153	0.56\\
341.830407524153	0.57\\
342.564643001258	0.57\\
342.564643001258	0.58\\
342.726056548258	0.58\\
342.726056548258	0.59\\
342.765947809957	0.59\\
342.765947809957	0.6\\
342.823515692634	0.6\\
342.823515692634	0.61\\
343.028111509418	0.61\\
343.028111509418	0.62\\
343.030447501354	0.62\\
343.030447501354	0.63\\
343.233097154139	0.63\\
343.233097154139	0.64\\
343.387204699049	0.64\\
343.387204699049	0.65\\
343.40706482008	0.65\\
343.40706482008	0.66\\
343.458608907825	0.66\\
343.458608907825	0.67\\
343.468442438281	0.67\\
343.468442438281	0.68\\
343.635928072464	0.68\\
343.635928072464	0.69\\
343.678885632945	0.69\\
343.678885632945	0.7\\
343.886865007939	0.7\\
343.886865007939	0.71\\
344.88217896368	0.71\\
344.88217896368	0.72\\
344.917182175458	0.72\\
344.917182175458	0.73\\
344.921363710459	0.73\\
344.921363710459	0.74\\
345.04344467147	0.74\\
345.04344467147	0.75\\
345.747873622417	0.75\\
345.747873622417	0.76\\
346.326857386437	0.76\\
346.326857386437	0.77\\
346.714146184739	0.77\\
346.714146184739	0.78\\
347.015734251379	0.78\\
347.015734251379	0.79\\
347.402872191229	0.79\\
347.402872191229	0.8\\
347.568519667226	0.8\\
347.568519667226	0.81\\
347.588957531875	0.81\\
347.588957531875	0.82\\
348.161072719187	0.82\\
348.161072719187	0.83\\
348.497000867896	0.83\\
348.497000867896	0.84\\
348.712480870704	0.84\\
348.712480870704	0.85\\
348.901173972104	0.85\\
348.901173972104	0.86\\
349.165937301663	0.86\\
349.165937301663	0.87\\
349.345184274409	0.87\\
349.345184274409	0.88\\
349.747813812286	0.88\\
349.747813812286	0.89\\
350.347200071328	0.89\\
350.347200071328	0.9\\
350.95863233794	0.9\\
350.95863233794	0.91\\
351.591054457437	0.91\\
351.591054457437	0.92\\
352.582767476643	0.92\\
352.582767476643	0.93\\
353.53714135085	0.93\\
353.53714135085	0.94\\
355.197478591275	0.94\\
355.197478591275	0.95\\
355.230227507839	0.95\\
355.230227507839	0.96\\
355.347155911348	0.96\\
355.347155911348	0.97\\
356.989197211972	0.97\\
356.989197211972	0.98\\
357.15442204145	0.98\\
357.15442204145	0.99\\
357.166098981931	0.99\\
357.166098981931	1\\
inf	1\\
};
\addlegendentry{$\theta\!=\!\sigma (\mathcal{L}\!=\!0.47$~y$)$}
\addplot [color=color4]
  table[row sep=crcr]{%
-inf	0\\
324.344165377861	0\\
324.344165377861	0.01\\
334.219117895806	0.01\\
334.219117895806	0.02\\
336.62324464314	0.02\\
336.62324464314	0.03\\
336.753985997661	0.03\\
336.753985997661	0.04\\
337.081327323354	0.04\\
337.081327323354	0.05\\
337.138761733381	0.05\\
337.138761733381	0.06\\
339.151692010164	0.06\\
339.151692010164	0.07\\
339.364135695431	0.07\\
339.364135695431	0.08\\
339.59746832268	0.08\\
339.59746832268	0.09\\
340.0869080685	0.09\\
340.0869080685	0.1\\
340.258038061356	0.1\\
340.258038061356	0.11\\
340.363626455247	0.11\\
340.363626455247	0.12\\
340.366268265202	0.12\\
340.366268265202	0.13\\
341.794525340838	0.13\\
341.794525340838	0.14\\
342.261639296561	0.14\\
342.261639296561	0.15\\
342.603212448703	0.15\\
342.603212448703	0.16\\
342.72666030886	0.16\\
342.72666030886	0.17\\
342.779343914364	0.17\\
342.779343914364	0.18\\
342.862720922732	0.18\\
342.862720922732	0.19\\
343.04190464757	0.19\\
343.04190464757	0.2\\
343.46944947187	0.2\\
343.46944947187	0.21\\
343.601806434676	0.21\\
343.601806434676	0.22\\
343.689406003522	0.22\\
343.689406003522	0.23\\
343.802940412269	0.23\\
343.802940412269	0.24\\
344.026599278441	0.24\\
344.026599278441	0.25\\
344.234629433931	0.25\\
344.234629433931	0.26\\
344.680767094439	0.26\\
344.680767094439	0.27\\
344.844598987864	0.27\\
344.844598987864	0.28\\
344.989670446428	0.28\\
344.989670446428	0.29\\
345.170205126577	0.29\\
345.170205126577	0.3\\
345.233171597366	0.3\\
345.233171597366	0.31\\
345.323864462323	0.31\\
345.323864462323	0.32\\
345.397451630929	0.32\\
345.397451630929	0.33\\
345.433613272124	0.33\\
345.433613272124	0.34\\
345.563181653401	0.34\\
345.563181653401	0.35\\
345.772607100541	0.35\\
345.772607100541	0.36\\
345.832231899814	0.36\\
345.832231899814	0.37\\
346.07317301258	0.37\\
346.07317301258	0.38\\
346.184191802842	0.38\\
346.184191802842	0.39\\
346.467600936837	0.39\\
346.467600936837	0.4\\
346.594537221646	0.4\\
346.594537221646	0.41\\
346.694319281752	0.41\\
346.694319281752	0.42\\
346.996241118223	0.42\\
346.996241118223	0.43\\
347.20043379305	0.43\\
347.20043379305	0.44\\
347.335092551169	0.44\\
347.335092551169	0.45\\
347.348200446347	0.45\\
347.348200446347	0.46\\
347.684578734011	0.46\\
347.684578734011	0.47\\
347.761707978507	0.47\\
347.761707978507	0.48\\
347.810380578786	0.48\\
347.810380578786	0.49\\
347.872616899363	0.49\\
347.872616899363	0.5\\
348.056716268094	0.5\\
348.056716268094	0.51\\
348.151356128185	0.51\\
348.151356128185	0.52\\
348.170579597115	0.52\\
348.170579597115	0.53\\
348.431148252449	0.53\\
348.431148252449	0.54\\
348.883452984281	0.54\\
348.883452984281	0.55\\
348.890745605745	0.55\\
348.890745605745	0.56\\
348.921945229635	0.56\\
348.921945229635	0.57\\
349.072272170353	0.57\\
349.072272170353	0.58\\
349.087628346281	0.58\\
349.087628346281	0.59\\
349.440572591327	0.59\\
349.440572591327	0.6\\
349.772706217495	0.6\\
349.772706217495	0.61\\
350.206796909546	0.61\\
350.206796909546	0.62\\
350.225813589744	0.62\\
350.225813589744	0.63\\
350.513420980257	0.63\\
350.513420980257	0.64\\
351.288275124799	0.64\\
351.288275124799	0.65\\
352.18282383122	0.65\\
352.18282383122	0.66\\
352.722708378238	0.66\\
352.722708378238	0.67\\
352.992905014623	0.67\\
352.992905014623	0.68\\
353.016116127442	0.68\\
353.016116127442	0.69\\
353.382579441618	0.69\\
353.382579441618	0.7\\
353.956778745987	0.7\\
353.956778745987	0.71\\
354.182689744788	0.71\\
354.182689744788	0.72\\
354.242501855251	0.72\\
354.242501855251	0.73\\
354.269354959829	0.73\\
354.269354959829	0.74\\
354.461443255813	0.74\\
354.461443255813	0.75\\
354.575507182516	0.75\\
354.575507182516	0.76\\
354.835371024933	0.76\\
354.835371024933	0.77\\
354.874850931078	0.77\\
354.874850931078	0.78\\
354.899462872879	0.78\\
354.899462872879	0.79\\
354.912600202384	0.79\\
354.912600202384	0.8\\
355.139831270958	0.8\\
355.139831270958	0.81\\
355.210775861744	0.81\\
355.210775861744	0.82\\
355.715408292607	0.82\\
355.715408292607	0.83\\
356.156444205912	0.83\\
356.156444205912	0.84\\
356.396754806503	0.84\\
356.396754806503	0.85\\
356.973009793274	0.85\\
356.973009793274	0.86\\
357.268307083345	0.86\\
357.268307083345	0.87\\
357.898493134538	0.87\\
357.898493134538	0.88\\
358.709532830356	0.88\\
358.709532830356	0.89\\
358.902747161912	0.89\\
358.902747161912	0.9\\
359.268208074606	0.9\\
359.268208074606	0.91\\
359.966500659775	0.91\\
359.966500659775	0.92\\
360.080508769356	0.92\\
360.080508769356	0.93\\
361.133871342578	0.93\\
361.133871342578	0.94\\
361.316125246543	0.94\\
361.316125246543	0.95\\
361.404043666335	0.95\\
361.404043666335	0.96\\
362.008925469334	0.96\\
362.008925469334	0.97\\
363.140620273162	0.97\\
363.140620273162	0.98\\
364.669278353005	0.98\\
364.669278353005	0.99\\
367.037327222302	0.99\\
367.037327222302	1\\
inf	1\\
};
\addlegendentry{$\theta\!=\!1.5\sigma (\mathcal{L}\!=\!0.52$~y$)$}
\addplot [color=color5]
  table[row sep=crcr]{%
-inf	0\\
344.984766738152	0\\
344.984766738152	0.01\\
345.001875835974	0.01\\
345.001875835974	0.02\\
346.173314535529	0.02\\
346.173314535529	0.03\\
347.817217715135	0.03\\
347.817217715135	0.04\\
347.89934545492	0.04\\
347.89934545492	0.05\\
348.573924964686	0.05\\
348.573924964686	0.06\\
350.681196682402	0.06\\
350.681196682402	0.07\\
352.091845020192	0.07\\
352.091845020192	0.08\\
352.165283087636	0.08\\
352.165283087636	0.09\\
352.95591946424	0.09\\
352.95591946424	0.1\\
353.385378843882	0.1\\
353.385378843882	0.11\\
354.505821780458	0.11\\
354.505821780458	0.12\\
354.623912839374	0.12\\
354.623912839374	0.13\\
354.791219964438	0.13\\
354.791219964438	0.14\\
355.854482440565	0.14\\
355.854482440565	0.15\\
356.160582756359	0.15\\
356.160582756359	0.16\\
356.380759948709	0.16\\
356.380759948709	0.17\\
356.659005365968	0.17\\
356.659005365968	0.18\\
356.943178544546	0.18\\
356.943178544546	0.19\\
357.123124888435	0.19\\
357.123124888435	0.2\\
358.376025780113	0.2\\
358.376025780113	0.21\\
358.427211096223	0.21\\
358.427211096223	0.22\\
358.530429135698	0.22\\
358.530429135698	0.23\\
358.565585912413	0.23\\
358.565585912413	0.24\\
358.651558565446	0.24\\
358.651558565446	0.25\\
358.656609492422	0.25\\
358.656609492422	0.26\\
359.429835154764	0.26\\
359.429835154764	0.27\\
359.600986384014	0.27\\
359.600986384014	0.28\\
359.648651717771	0.28\\
359.648651717771	0.29\\
359.931331664599	0.29\\
359.931331664599	0.3\\
360.007333535736	0.3\\
360.007333535736	0.31\\
360.340598251968	0.31\\
360.340598251968	0.32\\
360.368599377787	0.32\\
360.368599377787	0.33\\
360.371679320346	0.33\\
360.371679320346	0.34\\
360.535242259229	0.34\\
360.535242259229	0.35\\
360.695250831113	0.35\\
360.695250831113	0.36\\
361.782319178076	0.36\\
361.782319178076	0.37\\
361.966165799997	0.37\\
361.966165799997	0.38\\
361.974285453592	0.38\\
361.974285453592	0.39\\
362.019378249726	0.39\\
362.019378249726	0.4\\
362.190330497595	0.4\\
362.190330497595	0.41\\
362.755618994934	0.41\\
362.755618994934	0.42\\
362.777292446887	0.42\\
362.777292446887	0.43\\
363.164941212147	0.43\\
363.164941212147	0.44\\
363.227972571352	0.44\\
363.227972571352	0.45\\
363.343573363865	0.45\\
363.343573363865	0.46\\
363.519576281571	0.46\\
363.519576281571	0.47\\
363.542167214149	0.47\\
363.542167214149	0.48\\
363.732107981979	0.48\\
363.732107981979	0.49\\
363.882886855041	0.49\\
363.882886855041	0.5\\
363.989309372858	0.5\\
363.989309372858	0.51\\
364.049972561907	0.51\\
364.049972561907	0.52\\
364.306944528852	0.52\\
364.306944528852	0.53\\
364.93227312658	0.53\\
364.93227312658	0.54\\
365.061912788389	0.54\\
365.061912788389	0.55\\
365.232857558736	0.55\\
365.232857558736	0.56\\
365.29464904921	0.56\\
365.29464904921	0.57\\
365.455718468167	0.57\\
365.455718468167	0.58\\
365.825545633132	0.58\\
365.825545633132	0.59\\
365.954246258234	0.59\\
365.954246258234	0.6\\
366.797670780277	0.6\\
366.797670780277	0.61\\
366.99280436604	0.61\\
366.99280436604	0.62\\
367.402315283943	0.62\\
367.402315283943	0.63\\
367.603844847025	0.63\\
367.603844847025	0.64\\
367.664960984574	0.64\\
367.664960984574	0.65\\
367.773692013297	0.65\\
367.773692013297	0.66\\
367.862263839175	0.66\\
367.862263839175	0.67\\
367.864003423082	0.67\\
367.864003423082	0.68\\
368.087823162748	0.68\\
368.087823162748	0.69\\
368.321466114655	0.69\\
368.321466114655	0.7\\
368.629481770307	0.7\\
368.629481770307	0.71\\
369.14942339101	0.71\\
369.14942339101	0.72\\
369.685019197078	0.72\\
369.685019197078	0.73\\
370.020123936434	0.73\\
370.020123936434	0.74\\
370.111018061444	0.74\\
370.111018061444	0.75\\
370.26950987585	0.75\\
370.26950987585	0.76\\
370.30323119737	0.76\\
370.30323119737	0.77\\
370.579235319037	0.77\\
370.579235319037	0.78\\
370.619516941813	0.78\\
370.619516941813	0.79\\
370.630206201342	0.79\\
370.630206201342	0.8\\
370.982855209143	0.8\\
370.982855209143	0.81\\
371.514872046024	0.81\\
371.514872046024	0.82\\
371.644968491641	0.82\\
371.644968491641	0.83\\
371.951467339516	0.83\\
371.951467339516	0.84\\
372.14494238003	0.84\\
372.14494238003	0.85\\
372.584034835577	0.85\\
372.584034835577	0.86\\
373.273939622629	0.86\\
373.273939622629	0.87\\
373.537720352989	0.87\\
373.537720352989	0.88\\
373.861680279143	0.88\\
373.861680279143	0.89\\
374.745878219978	0.89\\
374.745878219978	0.9\\
376.21372961251	0.9\\
376.21372961251	0.91\\
376.24437594839	0.91\\
376.24437594839	0.92\\
378.249309091446	0.92\\
378.249309091446	0.93\\
378.891097852198	0.93\\
378.891097852198	0.94\\
379.301383104399	0.94\\
379.301383104399	0.95\\
380.001879449557	0.95\\
380.001879449557	0.96\\
380.329797189063	0.96\\
380.329797189063	0.97\\
381.723573113227	0.97\\
381.723573113227	0.98\\
382.045510640314	0.98\\
382.045510640314	0.99\\
384.300012881026	0.99\\
384.300012881026	1\\
inf	1\\
};
\addlegendentry{$\theta\!=\!2\sigma (\mathcal{L}\!=\!0.57$~y$)$}
\addplot [color=color6]
  table[row sep=crcr]{%
-inf	0\\
358.13979330692	0\\
358.13979330692	0.01\\
368.638049281908	0.01\\
368.638049281908	0.02\\
369.54363720101	0.02\\
369.54363720101	0.03\\
370.208000920324	0.03\\
370.208000920324	0.04\\
370.389770423731	0.04\\
370.389770423731	0.05\\
370.509879841331	0.05\\
370.509879841331	0.06\\
372.300514376448	0.06\\
372.300514376448	0.07\\
372.638682120453	0.07\\
372.638682120453	0.08\\
372.704864355371	0.08\\
372.704864355371	0.09\\
373.514821186975	0.09\\
373.514821186975	0.1\\
373.99194867252	0.1\\
373.99194867252	0.11\\
374.329056224504	0.11\\
374.329056224504	0.12\\
374.348822465931	0.12\\
374.348822465931	0.13\\
374.477887134799	0.13\\
374.477887134799	0.14\\
374.770857932633	0.14\\
374.770857932633	0.15\\
375.052766629622	0.15\\
375.052766629622	0.16\\
375.105012740687	0.16\\
375.105012740687	0.17\\
375.379670634333	0.17\\
375.379670634333	0.18\\
376.235080872842	0.18\\
376.235080872842	0.19\\
376.316536969348	0.19\\
376.316536969348	0.2\\
376.525023438225	0.2\\
376.525023438225	0.21\\
377.504566561266	0.21\\
377.504566561266	0.22\\
377.956457611974	0.22\\
377.956457611974	0.23\\
378.117445726573	0.23\\
378.117445726573	0.24\\
378.446942333998	0.24\\
378.446942333998	0.25\\
378.63430689707	0.25\\
378.63430689707	0.26\\
378.975346186015	0.26\\
378.975346186015	0.27\\
379.060486894086	0.27\\
379.060486894086	0.28\\
379.230171016077	0.28\\
379.230171016077	0.29\\
379.525294566048	0.29\\
379.525294566048	0.3\\
379.976505432684	0.3\\
379.976505432684	0.31\\
380.049224945555	0.31\\
380.049224945555	0.32\\
380.053208250405	0.32\\
380.053208250405	0.33\\
380.077293665745	0.33\\
380.077293665745	0.34\\
380.131683531844	0.34\\
380.131683531844	0.35\\
380.206363227623	0.35\\
380.206363227623	0.36\\
380.348487639569	0.36\\
380.348487639569	0.37\\
380.375049290124	0.37\\
380.375049290124	0.38\\
380.430856184382	0.38\\
380.430856184382	0.39\\
380.543913217605	0.39\\
380.543913217605	0.4\\
381.370576451208	0.4\\
381.370576451208	0.41\\
381.416824406233	0.41\\
381.416824406233	0.42\\
381.431967620112	0.42\\
381.431967620112	0.43\\
381.528614755838	0.43\\
381.528614755838	0.44\\
381.563078259332	0.44\\
381.563078259332	0.45\\
381.625789172651	0.45\\
381.625789172651	0.46\\
381.701036570281	0.46\\
381.701036570281	0.47\\
381.707732671251	0.47\\
381.707732671251	0.48\\
382.650559778033	0.48\\
382.650559778033	0.49\\
383.212471005164	0.49\\
383.212471005164	0.5\\
383.324042041371	0.5\\
383.324042041371	0.51\\
384.380818266197	0.51\\
384.380818266197	0.52\\
384.684663260802	0.52\\
384.684663260802	0.53\\
384.809760444378	0.53\\
384.809760444378	0.54\\
384.861141048444	0.54\\
384.861141048444	0.55\\
384.955100105666	0.55\\
384.955100105666	0.56\\
385.211777194595	0.56\\
385.211777194595	0.57\\
385.265115054922	0.57\\
385.265115054922	0.58\\
385.616407808643	0.58\\
385.616407808643	0.59\\
385.790954052566	0.59\\
385.790954052566	0.6\\
386.284883379458	0.6\\
386.284883379458	0.61\\
386.286108320041	0.61\\
386.286108320041	0.62\\
386.442064703319	0.62\\
386.442064703319	0.63\\
386.861583822563	0.63\\
386.861583822563	0.64\\
386.952328737443	0.64\\
386.952328737443	0.65\\
387.079110887354	0.65\\
387.079110887354	0.66\\
387.181550878624	0.66\\
387.181550878624	0.67\\
387.403619818828	0.67\\
387.403619818828	0.68\\
387.611033738775	0.68\\
387.611033738775	0.69\\
387.676014014587	0.69\\
387.676014014587	0.7\\
387.737455644223	0.7\\
387.737455644223	0.71\\
387.810649807752	0.71\\
387.810649807752	0.72\\
387.839711704062	0.72\\
387.839711704062	0.73\\
387.945885482592	0.73\\
387.945885482592	0.74\\
388.530970089308	0.74\\
388.530970089308	0.75\\
389.103705904992	0.75\\
389.103705904992	0.76\\
389.340128295772	0.76\\
389.340128295772	0.77\\
389.350130940168	0.77\\
389.350130940168	0.78\\
389.665744215349	0.78\\
389.665744215349	0.79\\
389.984032284678	0.79\\
389.984032284678	0.8\\
390.367196692599	0.8\\
390.367196692599	0.81\\
391.288464425252	0.81\\
391.288464425252	0.82\\
391.332999294995	0.82\\
391.332999294995	0.83\\
391.6004379104	0.83\\
391.6004379104	0.84\\
392.435142996557	0.84\\
392.435142996557	0.85\\
392.856144995148	0.85\\
392.856144995148	0.86\\
393.615755579487	0.86\\
393.615755579487	0.87\\
393.7837083484	0.87\\
393.7837083484	0.88\\
394.234394344401	0.88\\
394.234394344401	0.89\\
394.806267630016	0.89\\
394.806267630016	0.9\\
395.322312721821	0.9\\
395.322312721821	0.91\\
395.514744524842	0.91\\
395.514744524842	0.92\\
395.834622970451	0.92\\
395.834622970451	0.93\\
396.611504133933	0.93\\
396.611504133933	0.94\\
396.949101233381	0.94\\
396.949101233381	0.95\\
397.103153921731	0.95\\
397.103153921731	0.96\\
398.273279324735	0.96\\
398.273279324735	0.97\\
398.788760787581	0.97\\
398.788760787581	0.98\\
399.989200828692	0.98\\
399.989200828692	0.99\\
404.338677882722	0.99\\
404.338677882722	1\\
inf	1\\
};
\addlegendentry{$\theta\!=\!2.5\sigma (\mathcal{L}\!=\!0.63$~y$)$}
\addplot [color=color7]
  table[row sep=crcr]{%
-inf	0\\
389.387969952013	0\\
389.387969952013	0.01\\
390.003143192368	0.01\\
390.003143192368	0.02\\
390.40911919747	0.02\\
390.40911919747	0.03\\
390.71814838255	0.03\\
390.71814838255	0.04\\
392.667486211906	0.04\\
392.667486211906	0.05\\
394.081282110048	0.05\\
394.081282110048	0.06\\
394.108585741299	0.06\\
394.108585741299	0.07\\
395.196581347686	0.07\\
395.196581347686	0.08\\
395.495899093251	0.08\\
395.495899093251	0.09\\
395.599688087148	0.09\\
395.599688087148	0.1\\
395.998378143702	0.1\\
395.998378143702	0.11\\
396.168733753499	0.11\\
396.168733753499	0.12\\
396.21524374645	0.12\\
396.21524374645	0.13\\
396.898466639792	0.13\\
396.898466639792	0.14\\
398.471107668077	0.14\\
398.471107668077	0.15\\
398.498074953477	0.15\\
398.498074953477	0.16\\
399.20402248692	0.16\\
399.20402248692	0.17\\
399.346318748548	0.17\\
399.346318748548	0.18\\
399.519067304385	0.18\\
399.519067304385	0.19\\
399.538384464129	0.19\\
399.538384464129	0.2\\
399.984142464222	0.2\\
399.984142464222	0.21\\
400.108560844949	0.21\\
400.108560844949	0.22\\
400.283430702708	0.22\\
400.283430702708	0.23\\
401.308367064775	0.23\\
401.308367064775	0.24\\
401.341792163479	0.24\\
401.341792163479	0.25\\
401.586412442449	0.25\\
401.586412442449	0.26\\
403.075017726262	0.26\\
403.075017726262	0.27\\
403.337313674122	0.27\\
403.337313674122	0.28\\
403.616131028556	0.28\\
403.616131028556	0.29\\
403.925768516794	0.29\\
403.925768516794	0.3\\
404.003546210988	0.3\\
404.003546210988	0.31\\
404.221895053548	0.31\\
404.221895053548	0.32\\
404.494066859875	0.32\\
404.494066859875	0.33\\
404.593610676653	0.33\\
404.593610676653	0.34\\
404.872523613601	0.34\\
404.872523613601	0.35\\
405.492419158476	0.35\\
405.492419158476	0.36\\
405.583919255849	0.36\\
405.583919255849	0.37\\
405.59585873712	0.37\\
405.59585873712	0.38\\
405.684024196949	0.38\\
405.684024196949	0.39\\
406.010660129134	0.39\\
406.010660129134	0.4\\
406.079596985643	0.4\\
406.079596985643	0.41\\
406.122067515284	0.41\\
406.122067515284	0.42\\
406.391698579922	0.42\\
406.391698579922	0.43\\
406.416046886022	0.43\\
406.416046886022	0.44\\
406.456075218941	0.44\\
406.456075218941	0.45\\
406.669725438347	0.45\\
406.669725438347	0.46\\
407.032480818023	0.46\\
407.032480818023	0.47\\
407.475534483841	0.47\\
407.475534483841	0.48\\
407.483503754965	0.48\\
407.483503754965	0.49\\
407.657174714338	0.49\\
407.657174714338	0.5\\
407.785587405208	0.5\\
407.785587405208	0.51\\
407.929996962971	0.51\\
407.929996962971	0.52\\
407.998166566079	0.52\\
407.998166566079	0.53\\
408.519567464816	0.53\\
408.519567464816	0.54\\
408.687148108794	0.54\\
408.687148108794	0.55\\
409.570220486912	0.55\\
409.570220486912	0.56\\
409.639614787381	0.56\\
409.639614787381	0.57\\
409.860030294579	0.57\\
409.860030294579	0.58\\
410.166727463454	0.58\\
410.166727463454	0.59\\
410.46029131138	0.59\\
410.46029131138	0.6\\
411.094091146158	0.6\\
411.094091146158	0.61\\
411.95921296845	0.61\\
411.95921296845	0.62\\
412.077715259853	0.62\\
412.077715259853	0.63\\
412.368820883709	0.63\\
412.368820883709	0.64\\
412.554045539433	0.64\\
412.554045539433	0.65\\
412.572022756944	0.65\\
412.572022756944	0.66\\
412.603740306395	0.66\\
412.603740306395	0.67\\
412.631666439357	0.67\\
412.631666439357	0.68\\
412.947255339044	0.68\\
412.947255339044	0.69\\
413.507349111928	0.69\\
413.507349111928	0.7\\
413.838037828648	0.7\\
413.838037828648	0.71\\
414.452806253255	0.71\\
414.452806253255	0.72\\
414.599228030771	0.72\\
414.599228030771	0.73\\
414.600902284718	0.73\\
414.600902284718	0.74\\
414.781483984449	0.74\\
414.781483984449	0.75\\
414.917833154832	0.75\\
414.917833154832	0.76\\
415.617710467897	0.76\\
415.617710467897	0.77\\
415.971394361804	0.77\\
415.971394361804	0.78\\
416.116641155599	0.78\\
416.116641155599	0.79\\
416.481294143471	0.79\\
416.481294143471	0.8\\
417.609989262616	0.8\\
417.609989262616	0.81\\
417.695700316898	0.81\\
417.695700316898	0.82\\
417.838391743811	0.82\\
417.838391743811	0.83\\
417.929781215212	0.83\\
417.929781215212	0.84\\
418.087954384408	0.84\\
418.087954384408	0.85\\
418.342854442772	0.85\\
418.342854442772	0.86\\
418.670841410123	0.86\\
418.670841410123	0.87\\
419.463178081139	0.87\\
419.463178081139	0.88\\
419.477266503387	0.88\\
419.477266503387	0.89\\
420.484168727041	0.89\\
420.484168727041	0.9\\
421.162480845049	0.9\\
421.162480845049	0.91\\
421.497086340596	0.91\\
421.497086340596	0.92\\
421.917762038967	0.92\\
421.917762038967	0.93\\
422.549060514731	0.93\\
422.549060514731	0.94\\
422.794310577092	0.94\\
422.794310577092	0.95\\
423.022601460111	0.95\\
423.022601460111	0.96\\
423.856805586996	0.96\\
423.856805586996	0.97\\
426.766333801544	0.97\\
426.766333801544	0.98\\
427.53728751505	0.98\\
427.53728751505	0.99\\
433.042046804687	0.99\\
433.042046804687	1\\
inf	1\\
};
\addlegendentry{$\theta\!=\!3\sigma (\mathcal{L}\!=\!0.69$~y$)$}
\end{axis}

\end{tikzpicture}%

==> Images/Scenario_2_selected_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\pwidth,
height=\pheight,
at={(0.758in,0.481in)},
scale only axis,
bar width=0.8,
xmin=-0.2,
xmax=51.2,
xlabel style={font=\color{white!15!black}},
xlabel={Sensor index},
ymin=0,
ymax=0.75,
ylabel style={font=\color{white!15!black}},
ylabel={Polling Frequency},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\theta\text{=1}\sigma$},
legend style={legend cell align=left, at={(0.985,0.97)},anchor=north east, align=left, legend columns=2,font={\footnotesize}, draw=white!15!black}
]
\addplot[ybar stacked, fill=color7, draw=black, area legend] table[row sep=crcr] {%
1	0.00421\\
2	0.12224\\
3	0.14466\\
4	0.16907\\
5	0.24648\\
6	0.06571\\
7	0.0855\\
8	0.16046\\
9	0.22331\\
10	0.25444\\
11	0.03213\\
12	0.16187\\
13	0.18976\\
14	0.20838\\
15	0.22314\\
16	0.10837\\
17	0.12449\\
18	0.17681\\
19	0.22846\\
20	0.23822\\
21	0.06468\\
22	0.18963\\
23	0.15863\\
24	0.23202\\
25	0.25356\\
26	0.0469\\
27	0.06642\\
28	0.17846\\
29	0.22034\\
30	0.24275\\
31	0.12093\\
32	0.09198\\
33	0.17429\\
34	0.24881\\
35	0.23774\\
36	0.03956\\
37	0.1573\\
38	0.16702\\
39	0.19328\\
40	0.24434\\
41	0.05063\\
42	0.12219\\
43	0.14061\\
44	0.19839\\
45	0.23992\\
46	0.04613\\
47	0.09032\\
48	0.17223\\
49	0.1827\\
50	0.25778\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
51.2	0\\
};
\addlegendentry{Update}

\addplot[ybar stacked, fill=color3, draw=black, area legend] table[row sep=crcr] {%
1	0.00101\\
2	0.03135\\
3	0.03939\\
4	0.04551\\
5	0.0593\\
6	0.01629\\
7	0.02217\\
8	0.04165\\
9	0.05423\\
10	0.05923\\
11	0.0084\\
12	0.03952\\
13	0.04815\\
14	0.05186\\
15	0.05806\\
16	0.0316\\
17	0.03329\\
18	0.04449\\
19	0.05467\\
20	0.05909\\
21	0.01696\\
22	0.04791\\
23	0.03994\\
24	0.05791\\
25	0.06325\\
26	0.01102\\
27	0.01826\\
28	0.04552\\
29	0.05387\\
30	0.05863\\
31	0.03012\\
32	0.02479\\
33	0.04334\\
34	0.05858\\
35	0.05954\\
36	0.00999\\
37	0.03956\\
38	0.0397\\
39	0.04912\\
40	0.06095\\
41	0.01379\\
42	0.03146\\
43	0.03488\\
44	0.04872\\
45	0.05835\\
46	0.01212\\
47	0.02294\\
48	0.04377\\
49	0.04525\\
50	0.06325\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
51.2	0\\
};
\addlegendentry{Silent}

\end{axis}

\end{tikzpicture}%

==> Images/Scenario_2_selected_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\pwidth,
height=\pheight,
at={(0.758in,0.481in)},
scale only axis,
bar width=0.8,
xmin=-0.2,
xmax=51.2,
xlabel style={font=\color{white!15!black}},
xlabel={Sensor index},
ymin=0,
ymax=0.75,
ylabel style={font=\color{white!15!black}},
ylabel={Polling Frequency},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\theta\text{=1}\sigma$},
legend style={legend cell align=left, at={(0.985,0.97)},anchor=north east, align=left, legend columns=2,font={\footnotesize}, draw=white!15!black}
]
\addplot[ybar stacked, fill=color7, draw=black, area legend] table[row sep=crcr] {%
1	0.00337\\
2	0.07422\\
3	0.10041\\
4	0.12315\\
5	0.1911\\
6	0.0308\\
7	0.05646\\
8	0.12187\\
9	0.16348\\
10	0.18512\\
11	0.02261\\
12	0.10386\\
13	0.15366\\
14	0.15227\\
15	0.16664\\
16	0.09557\\
17	0.08894\\
18	0.12372\\
19	0.1903\\
20	0.18744\\
21	0.04336\\
22	0.15438\\
23	0.10763\\
24	0.17366\\
25	0.19949\\
26	0.01611\\
27	0.05384\\
28	0.14945\\
29	0.17126\\
30	0.18927\\
31	0.11379\\
32	0.07164\\
33	0.13566\\
34	0.20005\\
35	0.17882\\
36	0.04556\\
37	0.13094\\
38	0.11302\\
39	0.15065\\
40	0.19725\\
41	0.04074\\
42	0.09684\\
43	0.10803\\
44	0.15423\\
45	0.19184\\
46	0.03012\\
47	0.0613\\
48	0.14108\\
49	0.13115\\
50	0.21223\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
51.2	0\\
};
\addlegendentry{Update}

\addplot[ybar stacked, fill=color3, draw=black, area legend] table[row sep=crcr] {%
1	0.00311\\
2	0.05162\\
3	0.07205\\
4	0.08798\\
5	0.11534\\
6	0.02435\\
7	0.04169\\
8	0.08178\\
9	0.10442\\
10	0.11666\\
11	0.01703\\
12	0.07145\\
13	0.09786\\
14	0.09563\\
15	0.11042\\
16	0.07151\\
17	0.06269\\
18	0.08198\\
19	0.11322\\
20	0.11199\\
21	0.03414\\
22	0.10221\\
23	0.07271\\
24	0.10602\\
25	0.1197\\
26	0.01218\\
27	0.03908\\
28	0.09942\\
29	0.10055\\
30	0.11183\\
31	0.07074\\
32	0.05288\\
33	0.08714\\
34	0.1179\\
35	0.10591\\
36	0.03362\\
37	0.08178\\
38	0.0731\\
39	0.09324\\
40	0.12106\\
41	0.03162\\
42	0.06242\\
43	0.06998\\
44	0.09677\\
45	0.11361\\
46	0.02413\\
47	0.04184\\
48	0.08701\\
49	0.08604\\
50	0.12021\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
51.2	0\\
};
\addlegendentry{Silent}

\end{axis}

\end{tikzpicture}%

==> Images/cdf_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={MSE},
ymin=0,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={MSE CDF},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=center, legend columns=4, legend cell align=left, align=center, draw=white!15!black,font={\footnotesize}}
]
\addplot [color=color1]
  table[row sep=crcr]{%
1   1\\
};
\addlegendentry{$\text{ID:(NL=0.4Y)}$}

\addplot [color=color2]
  table[row sep=crcr]{%
1   1\\
};
\addlegendentry{$\theta\text{=0.5}\sigma\text{:(NL=0.43Y)}$}

\addplot [color=color3]
  table[row sep=crcr]{%
1   1\\
};
\addlegendentry{$\theta\text{=1}\sigma\text{:(NL=0.47Y)}$}

\addplot [color=color4]
  table[row sep=crcr]{%
1   1\\
};
\addlegendentry{$\theta\text{=1.5}\sigma\text{:(NL=0.52Y)}$}

\addplot [color=color5]
  table[row sep=crcr]{%
1   1\\
};
\addlegendentry{$\theta\text{=2}\sigma\text{:(NL=0.57Y)}$}

\addplot [color=color6]
  table[row sep=crcr]{%
1   1\\
};
\addlegendentry{$\theta\text{=2.5}\sigma\text{:(NL=0.62Y)}$}

\addplot [color=color7]
  table[row sep=crcr]{%
1   1\\
};
\addlegendentry{$\theta\text{=3}\sigma\text{:(NL=0.67Y)}$}

\end{axis}

\end{tikzpicture}%

==> Images/content_wur_model.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, text width=0.8cm, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1.5cm, minimum height=0.75cm, text centered, text width=1.25cm, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=1.75cm, minimum height=0.75cm, text centered, text width=1.6cm, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, aspect=2.5, minimum width=2cm, minimum height=1cm, text centered, text width=1.75cm, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=latex, text centered, text width=1.5cm]
\begin{tikzpicture}[auto]

\node (start) [startstop] at (0,1.5) {\footnotesize Start};
\node (idle) [io] at (0,0.5) {\footnotesize WUR LISTEN};
\node (idscan) [process] at (0,-0.8) {\footnotesize ID SCAN};
\node (dec1) [decision] at (0,-2.3) {\footnotesize Matches ID?};
\node (polled) [process] at (3,-2.3) {\footnotesize POLLED};
\node (wakepcr) [process] at (5,-2.3) {\footnotesize WAKE PCR};
\node (tx) [process] at (5,-0.65) {\footnotesize TX PACKET};
\node (sleeppcr) [process] at (5,0.5) {\footnotesize SLEEP PCR};
\node (dec2) [decision] at (3,-4) {\footnotesize Next message?};
\node (thr1) [process] at (-1,-4) {\footnotesize First Threshold};
\node (thr2) [process] at (-1,-5.25) {\footnotesize Second Threshold};
\node (dec3) [decision] at (2,-5.25) {\footnotesize In Range?};

\draw [arrow] (start) -- (idle);
\draw [arrow] (idle) -- node[anchor=west] {\footnotesize WAKE UP}(idscan);
\draw [arrow] (idscan) -- (dec1);
\draw[arrow]  (-2,0.5) -- (idle.west);
\draw (dec1.west) -| node[above,near start] {\footnotesize NO} (-2,0.5);
\draw [arrow] (dec1.east) -- node[above,near start] {\footnotesize YES} (polled.west);
\draw [arrow] (polled) -- (dec2);
\draw [arrow] (dec2) -| node[near end, left] {\footnotesize SILENCE}(wakepcr);
\draw [arrow] (dec2) -- node[midway,above] {\footnotesize ACTIVE CHANNEL}(thr1);

%\draw [arrow] (start) -- (idle);
%\draw [arrow] (idle) -- node[anchor=west] {\footnotesize WAKE UP MESSAGE}(idscan);
%\draw [arrow] (idscan) -- (dec1);
\draw [arrow] (wakepcr) -- (tx);
\draw [arrow] (tx) -- (sleeppcr);
\draw [arrow] (sleeppcr) -- (idle);

\draw [arrow] (dec3) -| node[near start,above] {\footnotesize YES}(wakepcr);

\draw [arrow] (thr1) -- (thr2);
\draw [arrow] (thr2) -- (dec3);
\draw (dec3) |- node[near end,above] {\footnotesize NO} (-2,-6.25);
\draw[arrow] (-2,-6.25) |- (idle);
\end{tikzpicture}


==> Images/id_wur_model.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, text width=0.8cm, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1.5cm, minimum height=0.75cm, text centered, text width=1.25cm, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=1.75cm, minimum height=0.75cm, text centered, text width=1.6cm, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, aspect=2.5, minimum width=2cm, minimum height=1cm, text centered, text width=1.75cm, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=latex, text centered, text width=1.5cm]
\begin{tikzpicture}[auto]

\node (start) [startstop] at (0,2) {\footnotesize Start};
\node (idle) [io] at (0,1) {\footnotesize WUR LISTEN};
\node (idscan) [process] at (0,-0.8) {\footnotesize ID SCAN};
\node (dec1) [decision] at (0,-2.3) {\footnotesize Matches ID?};
\node (polled) [process] at (3,-2.3) {\footnotesize POLLED};
\node (wakepcr) [process] at (3,-1.2) {\footnotesize WAKE PCR};
\node (tx) [process] at (3,-0.1) {\footnotesize TX PACKET};
\node (sleeppcr) [process] at (3,1) {\footnotesize SLEEP PCR};

\draw [arrow] (start) -- (idle);
\draw [arrow] (idle) -- node[anchor=west] {\footnotesize WAKE UP MESSAGE}(idscan);
\draw [arrow] (idscan) -- (dec1);
\draw[arrow]  (-2.25,1) -- (idle.west);
\draw (dec1.west) -| node[above,near start] {\footnotesize NO} (-2.25,1);
\draw [arrow] (dec1.east) -- node[above,near start] {\footnotesize YES} (polled.west);
\draw [arrow] (polled) -- (wakepcr);
\draw [arrow] (wakepcr) -- (tx);
\draw [arrow] (tx) -- (sleeppcr);
\draw [arrow] (sleeppcr) -- (idle);
\end{tikzpicture}
